Full QCD with the L\"uscher local bosonic action

We investigate L\"uscher's method of including dynamical Wilson fermions in a lattice simulation of QCD with two quark flavours. We measure the accuracy of the approximation by comparing it with Hybrid Monte Carlo results for gauge plaquette and Wilson loops. We also introduce an additional global Metropolis step in the update. We show that the complexity of L\"uscher's algorithm compares favourably with that of the Hybrid Monte Carlo.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,211){\makebox(0,0)[r]{0.015}}
\put(1416.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,374){\makebox(0,0)[r]{0.02}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,538){\makebox(0,0)[r]{0.025}}
\put(1416.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,701){\makebox(0,0)[r]{0.03}}
\put(1416.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,68){\makebox(0,0){5}}
\put(510.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799,68){\makebox(0,0){10}}
\put(799.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){15}}
\put(1089.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1378.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1378,68){\makebox(0,0){20}}
\put(1378.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(89,382){\makebox(0,0){$\lambda$}}
\put(828,-22){\makebox(0,0){Eigenvalue number}}
\put(828,-113){\makebox(0,0){Figure 1}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(278,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(336,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(452,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(741,402){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(799,422){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(857,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,478){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(973,510){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1031,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,582){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1146,623){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1204,666){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,711){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1320,760){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1378,810){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}

%%%%
\vspace{3cm}
\newpage
%GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,139){\makebox(0,0)[r]{0.596}}
\put(1416.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,226){\makebox(0,0)[r]{0.597}}
\put(1416.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,312){\makebox(0,0)[r]{0.598}}
\put(1416.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,399){\makebox(0,0)[r]{0.599}}
\put(1416.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,485){\makebox(0,0)[r]{0.6}}
\put(1416.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,572){\makebox(0,0)[r]{0.601}}
\put(1416.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.602}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,745){\makebox(0,0)[r]{0.603}}
\put(1416.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.604}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1e-13}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1e-11}}
\put(463.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){1e-09}}
\put(706.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){1e-07}}
\put(950.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){1e-05}}
\put(1193.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.001}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-21,112){\makebox(0,0){Plaquette}}
\put(828,-22){\makebox(0,0){$\delta(n,\epsilon)$}}
\put(828,-113){\makebox(0,0){Figure 2a}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1381,624){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1402,641){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1085,685){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1287,659){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(865,633){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1174,659){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(746,667){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,685){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,693){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(270,624){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(420,641){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1371,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1381.0,572.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1371.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1371.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1402.0,607.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1392.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1392.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1085.0,624.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(1075.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1287.0,624.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1277.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1277.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,598.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(855.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(855.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1174.0,624.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1164.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746.0,633.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(736.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(736.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(315.0,641.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(305.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(305.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1376.0,676.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1366.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1366.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(270.0,598.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(260.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,607.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(410.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(410.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1371.0,165.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1361.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1361.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,737){\rule{1pt}{1pt}}
\put(232,737){\rule{1pt}{1pt}}
\put(245,737){\rule{1pt}{1pt}}
\put(257,737){\rule{1pt}{1pt}}
\put(269,737){\rule{1pt}{1pt}}
\put(281,737){\rule{1pt}{1pt}}
\put(294,737){\rule{1pt}{1pt}}
\put(306,737){\rule{1pt}{1pt}}
\put(318,737){\rule{1pt}{1pt}}
\put(331,737){\rule{1pt}{1pt}}
\put(343,737){\rule{1pt}{1pt}}
\put(355,737){\rule{1pt}{1pt}}
\put(367,737){\rule{1pt}{1pt}}
\put(380,737){\rule{1pt}{1pt}}
\put(392,737){\rule{1pt}{1pt}}
\put(404,737){\rule{1pt}{1pt}}
\put(417,737){\rule{1pt}{1pt}}
\put(429,737){\rule{1pt}{1pt}}
\put(441,737){\rule{1pt}{1pt}}
\put(453,737){\rule{1pt}{1pt}}
\put(466,737){\rule{1pt}{1pt}}
\put(478,737){\rule{1pt}{1pt}}
\put(490,737){\rule{1pt}{1pt}}
\put(503,737){\rule{1pt}{1pt}}
\put(515,737){\rule{1pt}{1pt}}
\put(527,737){\rule{1pt}{1pt}}
\put(539,737){\rule{1pt}{1pt}}
\put(552,737){\rule{1pt}{1pt}}
\put(564,737){\rule{1pt}{1pt}}
\put(576,737){\rule{1pt}{1pt}}
\put(588,737){\rule{1pt}{1pt}}
\put(601,737){\rule{1pt}{1pt}}
\put(613,737){\rule{1pt}{1pt}}
\put(625,737){\rule{1pt}{1pt}}
\put(638,737){\rule{1pt}{1pt}}
\put(650,737){\rule{1pt}{1pt}}
\put(662,737){\rule{1pt}{1pt}}
\put(674,737){\rule{1pt}{1pt}}
\put(687,737){\rule{1pt}{1pt}}
\put(699,737){\rule{1pt}{1pt}}
\put(711,737){\rule{1pt}{1pt}}
\put(724,737){\rule{1pt}{1pt}}
\put(736,737){\rule{1pt}{1pt}}
\put(748,737){\rule{1pt}{1pt}}
\put(760,737){\rule{1pt}{1pt}}
\put(773,737){\rule{1pt}{1pt}}
\put(785,737){\rule{1pt}{1pt}}
\put(797,737){\rule{1pt}{1pt}}
\put(810,737){\rule{1pt}{1pt}}
\put(822,737){\rule{1pt}{1pt}}
\put(834,737){\rule{1pt}{1pt}}
\put(846,737){\rule{1pt}{1pt}}
\put(859,737){\rule{1pt}{1pt}}
\put(871,737){\rule{1pt}{1pt}}
\put(883,737){\rule{1pt}{1pt}}
\put(896,737){\rule{1pt}{1pt}}
\put(908,737){\rule{1pt}{1pt}}
\put(920,737){\rule{1pt}{1pt}}
\put(932,737){\rule{1pt}{1pt}}
\put(945,737){\rule{1pt}{1pt}}
\put(957,737){\rule{1pt}{1pt}}
\put(969,737){\rule{1pt}{1pt}}
\put(982,737){\rule{1pt}{1pt}}
\put(994,737){\rule{1pt}{1pt}}
\put(1006,737){\rule{1pt}{1pt}}
\put(1018,737){\rule{1pt}{1pt}}
\put(1031,737){\rule{1pt}{1pt}}
\put(1043,737){\rule{1pt}{1pt}}
\put(1055,737){\rule{1pt}{1pt}}
\put(1068,737){\rule{1pt}{1pt}}
\put(1080,737){\rule{1pt}{1pt}}
\put(1092,737){\rule{1pt}{1pt}}
\put(1104,737){\rule{1pt}{1pt}}
\put(1117,737){\rule{1pt}{1pt}}
\put(1129,737){\rule{1pt}{1pt}}
\put(1141,737){\rule{1pt}{1pt}}
\put(1153,737){\rule{1pt}{1pt}}
\put(1166,737){\rule{1pt}{1pt}}
\put(1178,737){\rule{1pt}{1pt}}
\put(1190,737){\rule{1pt}{1pt}}
\put(1203,737){\rule{1pt}{1pt}}
\put(1215,737){\rule{1pt}{1pt}}
\put(1227,737){\rule{1pt}{1pt}}
\put(1239,737){\rule{1pt}{1pt}}
\put(1252,737){\rule{1pt}{1pt}}
\put(1264,737){\rule{1pt}{1pt}}
\put(1276,737){\rule{1pt}{1pt}}
\put(1289,737){\rule{1pt}{1pt}}
\put(1301,737){\rule{1pt}{1pt}}
\put(1313,737){\rule{1pt}{1pt}}
\put(1325,737){\rule{1pt}{1pt}}
\put(1338,737){\rule{1pt}{1pt}}
\put(1350,737){\rule{1pt}{1pt}}
\put(1362,737){\rule{1pt}{1pt}}
\put(1375,737){\rule{1pt}{1pt}}
\put(1387,737){\rule{1pt}{1pt}}
\put(1399,737){\rule{1pt}{1pt}}
\put(1411,737){\rule{1pt}{1pt}}
\put(1424,737){\rule{1pt}{1pt}}
\put(1436,737){\rule{1pt}{1pt}}
\put(220,685){\rule{1pt}{1pt}}
\put(232,685){\rule{1pt}{1pt}}
\put(245,685){\rule{1pt}{1pt}}
\put(257,685){\rule{1pt}{1pt}}
\put(269,685){\rule{1pt}{1pt}}
\put(281,685){\rule{1pt}{1pt}}
\put(294,685){\rule{1pt}{1pt}}
\put(306,685){\rule{1pt}{1pt}}
\put(318,685){\rule{1pt}{1pt}}
\put(331,685){\rule{1pt}{1pt}}
\put(343,685){\rule{1pt}{1pt}}
\put(355,685){\rule{1pt}{1pt}}
\put(367,685){\rule{1pt}{1pt}}
\put(380,685){\rule{1pt}{1pt}}
\put(392,685){\rule{1pt}{1pt}}
\put(404,685){\rule{1pt}{1pt}}
\put(417,685){\rule{1pt}{1pt}}
\put(429,685){\rule{1pt}{1pt}}
\put(441,685){\rule{1pt}{1pt}}
\put(453,685){\rule{1pt}{1pt}}
\put(466,685){\rule{1pt}{1pt}}
\put(478,685){\rule{1pt}{1pt}}
\put(490,685){\rule{1pt}{1pt}}
\put(503,685){\rule{1pt}{1pt}}
\put(515,685){\rule{1pt}{1pt}}
\put(527,685){\rule{1pt}{1pt}}
\put(539,685){\rule{1pt}{1pt}}
\put(552,685){\rule{1pt}{1pt}}
\put(564,685){\rule{1pt}{1pt}}
\put(576,685){\rule{1pt}{1pt}}
\put(588,685){\rule{1pt}{1pt}}
\put(601,685){\rule{1pt}{1pt}}
\put(613,685){\rule{1pt}{1pt}}
\put(625,685){\rule{1pt}{1pt}}
\put(638,685){\rule{1pt}{1pt}}
\put(650,685){\rule{1pt}{1pt}}
\put(662,685){\rule{1pt}{1pt}}
\put(674,685){\rule{1pt}{1pt}}
\put(687,685){\rule{1pt}{1pt}}
\put(699,685){\rule{1pt}{1pt}}
\put(711,685){\rule{1pt}{1pt}}
\put(724,685){\rule{1pt}{1pt}}
\put(736,685){\rule{1pt}{1pt}}
\put(748,685){\rule{1pt}{1pt}}
\put(760,685){\rule{1pt}{1pt}}
\put(773,685){\rule{1pt}{1pt}}
\put(785,685){\rule{1pt}{1pt}}
\put(797,685){\rule{1pt}{1pt}}
\put(810,685){\rule{1pt}{1pt}}
\put(822,685){\rule{1pt}{1pt}}
\put(834,685){\rule{1pt}{1pt}}
\put(846,685){\rule{1pt}{1pt}}
\put(859,685){\rule{1pt}{1pt}}
\put(871,685){\rule{1pt}{1pt}}
\put(883,685){\rule{1pt}{1pt}}
\put(896,685){\rule{1pt}{1pt}}
\put(908,685){\rule{1pt}{1pt}}
\put(920,685){\rule{1pt}{1pt}}
\put(932,685){\rule{1pt}{1pt}}
\put(945,685){\rule{1pt}{1pt}}
\put(957,685){\rule{1pt}{1pt}}
\put(969,685){\rule{1pt}{1pt}}
\put(982,685){\rule{1pt}{1pt}}
\put(994,685){\rule{1pt}{1pt}}
\put(1006,685){\rule{1pt}{1pt}}
\put(1018,685){\rule{1pt}{1pt}}
\put(1031,685){\rule{1pt}{1pt}}
\put(1043,685){\rule{1pt}{1pt}}
\put(1055,685){\rule{1pt}{1pt}}
\put(1068,685){\rule{1pt}{1pt}}
\put(1080,685){\rule{1pt}{1pt}}
\put(1092,685){\rule{1pt}{1pt}}
\put(1104,685){\rule{1pt}{1pt}}
\put(1117,685){\rule{1pt}{1pt}}
\put(1129,685){\rule{1pt}{1pt}}
\put(1141,685){\rule{1pt}{1pt}}
\put(1153,685){\rule{1pt}{1pt}}
\put(1166,685){\rule{1pt}{1pt}}
\put(1178,685){\rule{1pt}{1pt}}
\put(1190,685){\rule{1pt}{1pt}}
\put(1203,685){\rule{1pt}{1pt}}
\put(1215,685){\rule{1pt}{1pt}}
\put(1227,685){\rule{1pt}{1pt}}
\put(1239,685){\rule{1pt}{1pt}}
\put(1252,685){\rule{1pt}{1pt}}
\put(1264,685){\rule{1pt}{1pt}}
\put(1276,685){\rule{1pt}{1pt}}
\put(1289,685){\rule{1pt}{1pt}}
\put(1301,685){\rule{1pt}{1pt}}
\put(1313,685){\rule{1pt}{1pt}}
\put(1325,685){\rule{1pt}{1pt}}
\put(1338,685){\rule{1pt}{1pt}}
\put(1350,685){\rule{1pt}{1pt}}
\put(1362,685){\rule{1pt}{1pt}}
\put(1375,685){\rule{1pt}{1pt}}
\put(1387,685){\rule{1pt}{1pt}}
\put(1399,685){\rule{1pt}{1pt}}
\put(1411,685){\rule{1pt}{1pt}}
\put(1424,685){\rule{1pt}{1pt}}
\put(1436,685){\rule{1pt}{1pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(1500,1100)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.6055}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,193){\makebox(0,0)[r]{0.606}}
\put(1416.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,273){\makebox(0,0)[r]{0.6065}}
\put(1416.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{0.607}}
\put(1416.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,433){\makebox(0,0)[r]{0.6075}}
\put(1416.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,512){\makebox(0,0)[r]{0.608}}
\put(1416.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{0.6085}}
\put(1416.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,672){\makebox(0,0)[r]{0.609}}
\put(1416.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,752){\makebox(0,0)[r]{0.6095}}
\put(1416.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.61}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1e-17}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){1e-15}}
\put(394.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){1e-13}}
\put(567.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){1e-11}}
\put(741.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){1e-09}}
\put(915.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){1e-07}}
\put(1089.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){1e-05}}
\put(1262.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.001}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-43,112){\makebox(0,0){Plaquette}}
\put(828,-22){\makebox(0,0){$\delta(n,\epsilon)$}}
\put(828,-113){\makebox(0,0){Figure 2b}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1175,656){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(741,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1249,576){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(789,656){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(331,544){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175.0,592.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(1165.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,337.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(731.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1249.0,528.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(1239.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1239.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(789.0,576.0){\rule[-0.200pt]{0.400pt}{38.544pt}}
\put(779.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,433.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(321.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1349.0,177.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(1339.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1339.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,704){\rule{1pt}{1pt}}
\put(232,704){\rule{1pt}{1pt}}
\put(245,704){\rule{1pt}{1pt}}
\put(257,704){\rule{1pt}{1pt}}
\put(269,704){\rule{1pt}{1pt}}
\put(281,704){\rule{1pt}{1pt}}
\put(294,704){\rule{1pt}{1pt}}
\put(306,704){\rule{1pt}{1pt}}
\put(318,704){\rule{1pt}{1pt}}
\put(331,704){\rule{1pt}{1pt}}
\put(343,704){\rule{1pt}{1pt}}
\put(355,704){\rule{1pt}{1pt}}
\put(367,704){\rule{1pt}{1pt}}
\put(380,704){\rule{1pt}{1pt}}
\put(392,704){\rule{1pt}{1pt}}
\put(404,704){\rule{1pt}{1pt}}
\put(417,704){\rule{1pt}{1pt}}
\put(429,704){\rule{1pt}{1pt}}
\put(441,704){\rule{1pt}{1pt}}
\put(453,704){\rule{1pt}{1pt}}
\put(466,704){\rule{1pt}{1pt}}
\put(478,704){\rule{1pt}{1pt}}
\put(490,704){\rule{1pt}{1pt}}
\put(503,704){\rule{1pt}{1pt}}
\put(515,704){\rule{1pt}{1pt}}
\put(527,704){\rule{1pt}{1pt}}
\put(539,704){\rule{1pt}{1pt}}
\put(552,704){\rule{1pt}{1pt}}
\put(564,704){\rule{1pt}{1pt}}
\put(576,704){\rule{1pt}{1pt}}
\put(588,704){\rule{1pt}{1pt}}
\put(601,704){\rule{1pt}{1pt}}
\put(613,704){\rule{1pt}{1pt}}
\put(625,704){\rule{1pt}{1pt}}
\put(638,704){\rule{1pt}{1pt}}
\put(650,704){\rule{1pt}{1pt}}
\put(662,704){\rule{1pt}{1pt}}
\put(674,704){\rule{1pt}{1pt}}
\put(687,704){\rule{1pt}{1pt}}
\put(699,704){\rule{1pt}{1pt}}
\put(711,704){\rule{1pt}{1pt}}
\put(724,704){\rule{1pt}{1pt}}
\put(736,704){\rule{1pt}{1pt}}
\put(748,704){\rule{1pt}{1pt}}
\put(760,704){\rule{1pt}{1pt}}
\put(773,704){\rule{1pt}{1pt}}
\put(785,704){\rule{1pt}{1pt}}
\put(797,704){\rule{1pt}{1pt}}
\put(810,704){\rule{1pt}{1pt}}
\put(822,704){\rule{1pt}{1pt}}
\put(834,704){\rule{1pt}{1pt}}
\put(846,704){\rule{1pt}{1pt}}
\put(859,704){\rule{1pt}{1pt}}
\put(871,704){\rule{1pt}{1pt}}
\put(883,704){\rule{1pt}{1pt}}
\put(896,704){\rule{1pt}{1pt}}
\put(908,704){\rule{1pt}{1pt}}
\put(920,704){\rule{1pt}{1pt}}
\put(932,704){\rule{1pt}{1pt}}
\put(945,704){\rule{1pt}{1pt}}
\put(957,704){\rule{1pt}{1pt}}
\put(969,704){\rule{1pt}{1pt}}
\put(982,704){\rule{1pt}{1pt}}
\put(994,704){\rule{1pt}{1pt}}
\put(1006,704){\rule{1pt}{1pt}}
\put(1018,704){\rule{1pt}{1pt}}
\put(1031,704){\rule{1pt}{1pt}}
\put(1043,704){\rule{1pt}{1pt}}
\put(1055,704){\rule{1pt}{1pt}}
\put(1068,704){\rule{1pt}{1pt}}
\put(1080,704){\rule{1pt}{1pt}}
\put(1092,704){\rule{1pt}{1pt}}
\put(1104,704){\rule{1pt}{1pt}}
\put(1117,704){\rule{1pt}{1pt}}
\put(1129,704){\rule{1pt}{1pt}}
\put(1141,704){\rule{1pt}{1pt}}
\put(1153,704){\rule{1pt}{1pt}}
\put(1166,704){\rule{1pt}{1pt}}
\put(1178,704){\rule{1pt}{1pt}}
\put(1190,704){\rule{1pt}{1pt}}
\put(1203,704){\rule{1pt}{1pt}}
\put(1215,704){\rule{1pt}{1pt}}
\put(1227,704){\rule{1pt}{1pt}}
\put(1239,704){\rule{1pt}{1pt}}
\put(1252,704){\rule{1pt}{1pt}}
\put(1264,704){\rule{1pt}{1pt}}
\put(1276,704){\rule{1pt}{1pt}}
\put(1289,704){\rule{1pt}{1pt}}
\put(1301,704){\rule{1pt}{1pt}}
\put(1313,704){\rule{1pt}{1pt}}
\put(1325,704){\rule{1pt}{1pt}}
\put(1338,704){\rule{1pt}{1pt}}
\put(1350,704){\rule{1pt}{1pt}}
\put(1362,704){\rule{1pt}{1pt}}
\put(1375,704){\rule{1pt}{1pt}}
\put(1387,704){\rule{1pt}{1pt}}
\put(1399,704){\rule{1pt}{1pt}}
\put(1411,704){\rule{1pt}{1pt}}
\put(1424,704){\rule{1pt}{1pt}}
\put(1436,704){\rule{1pt}{1pt}}
\put(220,768){\rule{1pt}{1pt}}
\put(232,768){\rule{1pt}{1pt}}
\put(245,768){\rule{1pt}{1pt}}
\put(257,768){\rule{1pt}{1pt}}
\put(269,768){\rule{1pt}{1pt}}
\put(281,768){\rule{1pt}{1pt}}
\put(294,768){\rule{1pt}{1pt}}
\put(306,768){\rule{1pt}{1pt}}
\put(318,768){\rule{1pt}{1pt}}
\put(331,768){\rule{1pt}{1pt}}
\put(343,768){\rule{1pt}{1pt}}
\put(355,768){\rule{1pt}{1pt}}
\put(367,768){\rule{1pt}{1pt}}
\put(380,768){\rule{1pt}{1pt}}
\put(392,768){\rule{1pt}{1pt}}
\put(404,768){\rule{1pt}{1pt}}
\put(417,768){\rule{1pt}{1pt}}
\put(429,768){\rule{1pt}{1pt}}
\put(441,768){\rule{1pt}{1pt}}
\put(453,768){\rule{1pt}{1pt}}
\put(466,768){\rule{1pt}{1pt}}
\put(478,768){\rule{1pt}{1pt}}
\put(490,768){\rule{1pt}{1pt}}
\put(503,768){\rule{1pt}{1pt}}
\put(515,768){\rule{1pt}{1pt}}
\put(527,768){\rule{1pt}{1pt}}
\put(539,768){\rule{1pt}{1pt}}
\put(552,768){\rule{1pt}{1pt}}
\put(564,768){\rule{1pt}{1pt}}
\put(576,768){\rule{1pt}{1pt}}
\put(588,768){\rule{1pt}{1pt}}
\put(601,768){\rule{1pt}{1pt}}
\put(613,768){\rule{1pt}{1pt}}
\put(625,768){\rule{1pt}{1pt}}
\put(638,768){\rule{1pt}{1pt}}
\put(650,768){\rule{1pt}{1pt}}
\put(662,768){\rule{1pt}{1pt}}
\put(674,768){\rule{1pt}{1pt}}
\put(687,768){\rule{1pt}{1pt}}
\put(699,768){\rule{1pt}{1pt}}
\put(711,768){\rule{1pt}{1pt}}
\put(724,768){\rule{1pt}{1pt}}
\put(736,768){\rule{1pt}{1pt}}
\put(748,768){\rule{1pt}{1pt}}
\put(760,768){\rule{1pt}{1pt}}
\put(773,768){\rule{1pt}{1pt}}
\put(785,768){\rule{1pt}{1pt}}
\put(797,768){\rule{1pt}{1pt}}
\put(810,768){\rule{1pt}{1pt}}
\put(822,768){\rule{1pt}{1pt}}
\put(834,768){\rule{1pt}{1pt}}
\put(846,768){\rule{1pt}{1pt}}
\put(859,768){\rule{1pt}{1pt}}
\put(871,768){\rule{1pt}{1pt}}
\put(883,768){\rule{1pt}{1pt}}
\put(896,768){\rule{1pt}{1pt}}
\put(908,768){\rule{1pt}{1pt}}
\put(920,768){\rule{1pt}{1pt}}
\put(932,768){\rule{1pt}{1pt}}
\put(945,768){\rule{1pt}{1pt}}
\put(957,768){\rule{1pt}{1pt}}
\put(969,768){\rule{1pt}{1pt}}
\put(982,768){\rule{1pt}{1pt}}
\put(994,768){\rule{1pt}{1pt}}
\put(1006,768){\rule{1pt}{1pt}}
\put(1018,768){\rule{1pt}{1pt}}
\put(1031,768){\rule{1pt}{1pt}}
\put(1043,768){\rule{1pt}{1pt}}
\put(1055,768){\rule{1pt}{1pt}}
\put(1068,768){\rule{1pt}{1pt}}
\put(1080,768){\rule{1pt}{1pt}}
\put(1092,768){\rule{1pt}{1pt}}
\put(1104,768){\rule{1pt}{1pt}}
\put(1117,768){\rule{1pt}{1pt}}
\put(1129,768){\rule{1pt}{1pt}}
\put(1141,768){\rule{1pt}{1pt}}
\put(1153,768){\rule{1pt}{1pt}}
\put(1166,768){\rule{1pt}{1pt}}
\put(1178,768){\rule{1pt}{1pt}}
\put(1190,768){\rule{1pt}{1pt}}
\put(1203,768){\rule{1pt}{1pt}}
\put(1215,768){\rule{1pt}{1pt}}
\put(1227,768){\rule{1pt}{1pt}}
\put(1239,768){\rule{1pt}{1pt}}
\put(1252,768){\rule{1pt}{1pt}}
\put(1264,768){\rule{1pt}{1pt}}
\put(1276,768){\rule{1pt}{1pt}}
\put(1289,768){\rule{1pt}{1pt}}
\put(1301,768){\rule{1pt}{1pt}}
\put(1313,768){\rule{1pt}{1pt}}
\put(1325,768){\rule{1pt}{1pt}}
\put(1338,768){\rule{1pt}{1pt}}
\put(1350,768){\rule{1pt}{1pt}}
\put(1362,768){\rule{1pt}{1pt}}
\put(1375,768){\rule{1pt}{1pt}}
\put(1387,768){\rule{1pt}{1pt}}
\put(1399,768){\rule{1pt}{1pt}}
\put(1411,768){\rule{1pt}{1pt}}
\put(1424,768){\rule{1pt}{1pt}}
\put(1436,768){\rule{1pt}{1pt}}
\end{picture}
\vspace{12cm}

\newpage
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{5}}
\put(1416.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{10}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,383){\makebox(0,0)[r]{15}}
\put(1416.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{20}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{25}}
\put(1416.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{30}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,742){\makebox(0,0)[r]{35}}
\put(1416.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{40}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){200}}
\put(463.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){400}}
\put(706.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){600}}
\put(950.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){800}}
\put(1193.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(111,157){\makebox(0,0){$\tau$}}
\put(828,-22){\makebox(0,0){$\frac{n}{\sqrt{\epsilon}}$}}
\put(828,-113){\makebox(0,0){Figure 3a}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(564,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1252,562){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,526){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(892,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(280,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(373,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,149){\usebox{\plotpoint}}
\multiput(220.00,149.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(220.00,148.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(232.00,154.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(232.00,153.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(245.00,158.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(245.00,157.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(257.00,163.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(257.00,162.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(269.00,168.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(269.00,167.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(281.00,173.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(281.00,172.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(294.00,177.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(294.00,176.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(306.00,182.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(306.00,181.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(318.00,187.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(318.00,186.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(331.00,191.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(331.00,190.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(343.00,196.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(343.00,195.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(355.00,201.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(355.00,200.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(367.00,206.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(367.00,205.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(380.00,210.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(380.00,209.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(392.00,215.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(392.00,214.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(404.00,220.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(404.00,219.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(417.00,224.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(417.00,223.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(429.00,229.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(429.00,228.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(441.00,234.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(441.00,233.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(453.00,239.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(453.00,238.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(466.00,243.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(466.00,242.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(478.00,248.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(478.00,247.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(490.00,253.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(490.00,252.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(503.00,258.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(503.00,257.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(515.00,262.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(515.00,261.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(527.00,267.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(527.00,266.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(539.00,272.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(539.00,271.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(552.00,276.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(552.00,275.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(564.00,281.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(564.00,280.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(576.00,286.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(576.00,285.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(588.00,291.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(588.00,290.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(601.00,295.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(601.00,294.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(613.00,300.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(613.00,299.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(625.00,305.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(625.00,304.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(638.00,309.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(638.00,308.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(650.00,314.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(650.00,313.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(662.00,319.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(662.00,318.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(674.00,324.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(674.00,323.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(687.00,328.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(687.00,327.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(699.00,333.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(699.00,332.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(711.00,338.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(711.00,337.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(724.00,342.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(724.00,341.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(736.00,347.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(736.00,346.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(748.00,352.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(748.00,351.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(760.00,357.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(760.00,356.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(773.00,361.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(773.00,360.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(785.00,366.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(785.00,365.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(797.00,371.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(797.00,370.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(810.00,376.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,375.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,380.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(822.00,379.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(834.00,385.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(834.00,384.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(846.00,390.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,389.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,394.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(859.00,393.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(871.00,399.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(871.00,398.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(883.00,404.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(883.00,403.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(896.00,409.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(896.00,408.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(908.00,413.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(908.00,412.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(920.00,418.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(920.00,417.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(932.00,423.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(932.00,422.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(945.00,427.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(945.00,426.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(957.00,432.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(957.00,431.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(969.00,437.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(969.00,436.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(982.00,442.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(982.00,441.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(994.00,446.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(994.00,445.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1006.00,451.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1006.00,450.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1018.00,456.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1018.00,455.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1031.00,461.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1031.00,460.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1043.00,465.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1043.00,464.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1055.00,470.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1055.00,469.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1068.00,475.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1068.00,474.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1080.00,479.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1080.00,478.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1092.00,484.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1092.00,483.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1104.00,489.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1104.00,488.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1117.00,494.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1117.00,493.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1129.00,498.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1129.00,497.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1141.00,503.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1141.00,502.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1153.00,508.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1153.00,507.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1166.00,512.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1166.00,511.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1178.00,517.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1178.00,516.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1190.00,522.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1190.00,521.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1203.00,527.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1203.00,526.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1215.00,531.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1215.00,530.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1227.00,536.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1227.00,535.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1239.00,541.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1239.00,540.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1252.00,545.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1252.00,544.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1264.00,550.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1264.00,549.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1276.00,555.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1276.00,554.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1289.00,560.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1289.00,559.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1301.00,564.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1301.00,563.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1313.00,569.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1313.00,568.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1325.00,574.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1325.00,573.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1338.00,579.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1338.00,578.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1350.00,583.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1350.00,582.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1362.00,588.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1362.00,587.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1375.00,593.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1375.00,592.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1387.00,597.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1387.00,596.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1399.00,602.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1399.00,601.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1411.00,607.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1411.00,606.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1424.00,612.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1424.00,611.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(1500,1100)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{5}}
\put(1416.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{10}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,383){\makebox(0,0)[r]{15}}
\put(1416.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{20}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{25}}
\put(1416.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{30}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,742){\makebox(0,0)[r]{35}}
\put(1416.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{40}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){200}}
\put(463.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){400}}
\put(706.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){600}}
\put(950.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){800}}
\put(1193.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(111,157){\makebox(0,0){$\tau$}}
\put(828,-22){\makebox(0,0){$\frac{n}{\sqrt{\epsilon}}$}}
\put(828,-113){\makebox(0,0){Figure 3b}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(650,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(993,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,185){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,136){\usebox{\plotpoint}}
\multiput(220.00,136.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(220.00,135.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(232.00,141.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(232.00,140.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(245.00,146.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(245.00,145.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(257.00,151.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(257.00,150.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(269.00,156.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(269.00,155.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(281.00,161.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(281.00,160.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(294.00,166.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(294.00,165.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(306.00,171.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(306.00,170.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(318.00,176.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(318.00,175.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(331.00,181.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(331.00,180.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(343.00,186.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(343.00,185.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(355.00,191.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(355.00,190.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(367.00,197.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(367.00,196.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(380.00,202.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(380.00,201.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(392.00,207.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(392.00,206.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(404.00,212.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(404.00,211.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(417.00,217.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(417.00,216.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(429.00,222.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(429.00,221.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(441.00,227.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(441.00,226.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(453.00,232.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(453.00,231.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(466.00,237.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(466.00,236.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(478.00,242.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(478.00,241.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(490.00,247.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(490.00,246.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(503.00,252.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(503.00,251.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(515.00,257.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(515.00,256.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(527.00,262.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(527.00,261.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(539.00,267.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(539.00,266.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(552.00,272.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(552.00,271.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(564.00,277.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(564.00,276.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(576.00,282.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(576.00,281.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(588.00,287.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(588.00,286.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(601.00,292.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(601.00,291.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(613.00,297.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(613.00,296.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(625.00,302.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(625.00,301.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(638.00,307.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(638.00,306.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(650.00,312.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(650.00,311.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(662.00,317.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(662.00,316.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(674.00,322.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(674.00,321.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(687.00,327.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(687.00,326.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(699.00,332.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(699.00,331.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(711.00,337.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(711.00,336.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(724.00,342.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(724.00,341.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(736.00,347.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(736.00,346.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(748.00,352.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(748.00,351.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(760.00,357.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(760.00,356.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(773.00,362.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(773.00,361.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(785.00,367.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(785.00,366.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(797.00,372.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(797.00,371.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(810.00,377.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(810.00,376.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(822.00,382.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(822.00,381.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(834.00,387.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(834.00,386.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(846.00,392.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(846.00,391.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(859.00,397.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(859.00,396.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(871.00,402.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(871.00,401.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(883.00,407.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(883.00,406.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(896.00,412.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(896.00,411.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(908.00,417.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(908.00,416.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(920.00,422.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(920.00,421.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(932.00,427.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(932.00,426.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(945.00,432.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(945.00,431.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(957.00,437.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(957.00,436.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(969.00,442.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(969.00,441.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(982.00,447.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(982.00,446.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(994.00,452.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(994.00,451.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1006.00,457.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1006.00,456.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1018.00,462.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1018.00,461.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1031.00,467.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1031.00,466.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1043.00,472.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1043.00,471.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1055.00,477.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1055.00,476.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1068.00,482.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1068.00,481.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1080.00,487.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1080.00,486.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1092.00,492.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1092.00,491.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1104.00,497.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1104.00,496.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1117.00,502.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1117.00,501.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1129.00,507.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1129.00,506.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1141.00,512.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1141.00,511.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1153.00,517.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1153.00,516.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1166.00,522.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1166.00,521.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1178.00,527.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1178.00,526.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1190.00,532.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1190.00,531.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1203.00,537.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1203.00,536.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1215.00,542.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1215.00,541.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1227.00,547.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1227.00,546.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1239.00,552.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1239.00,551.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1252.00,557.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1252.00,556.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1264.00,562.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1264.00,561.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1276.00,567.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1276.00,566.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1289.00,572.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1289.00,571.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1301.00,577.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1301.00,576.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1313.00,582.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1313.00,581.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1325.00,587.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1325.00,586.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1338.00,592.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1338.00,591.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1350.00,597.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1350.00,596.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1362.00,602.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1362.00,601.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1375.00,607.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1375.00,606.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1387.00,612.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1387.00,611.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1399.00,617.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1399.00,616.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1411.00,622.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1411.00,621.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1424.00,627.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1424.00,626.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\end{picture}
\vspace{12cm}

\newpage
% FIGURE 4 A AND B
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.606}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,193){\makebox(0,0)[r]{0.6065}}
\put(1416.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,273){\makebox(0,0)[r]{0.607}}
\put(1416.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{0.6075}}
\put(1416.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,433){\makebox(0,0)[r]{0.608}}
\put(1416.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,512){\makebox(0,0)[r]{0.6085}}
\put(1416.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{0.609}}
\put(1416.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,672){\makebox(0,0)[r]{0.6095}}
\put(1416.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,752){\makebox(0,0)[r]{0.61}}
\put(1416.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.6105}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1e-17}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){1e-15}}
\put(394.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){1e-13}}
\put(567.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){1e-11}}
\put(741.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){1e-09}}
\put(915.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){1e-07}}
\put(1089.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){1e-05}}
\put(1262.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.001}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-43,112){\makebox(0,0){Plaquette}}
\put(828,-22){\makebox(0,0){$\delta(n,\epsilon)$}}
\put(828,-113){\makebox(0,0){Figure 4}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1175,465){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(741,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1249,640){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(789,496){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(331,656){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1330,480){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,560){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175.0,369.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(1165.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,369.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(731.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1249.0,576.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(1239.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1239.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(789.0,401.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(779.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,576.0){\rule[-0.200pt]{0.400pt}{38.544pt}}
\put(321.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1349.0,225.0){\rule[-0.200pt]{0.400pt}{38.544pt}}
\put(1339.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1339.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1330.0,401.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(1320.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1320.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1349.0,465.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(1339.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1339.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,624){\rule{1pt}{1pt}}
\put(232,624){\rule{1pt}{1pt}}
\put(245,624){\rule{1pt}{1pt}}
\put(257,624){\rule{1pt}{1pt}}
\put(269,624){\rule{1pt}{1pt}}
\put(281,624){\rule{1pt}{1pt}}
\put(294,624){\rule{1pt}{1pt}}
\put(306,624){\rule{1pt}{1pt}}
\put(318,624){\rule{1pt}{1pt}}
\put(331,624){\rule{1pt}{1pt}}
\put(343,624){\rule{1pt}{1pt}}
\put(355,624){\rule{1pt}{1pt}}
\put(367,624){\rule{1pt}{1pt}}
\put(380,624){\rule{1pt}{1pt}}
\put(392,624){\rule{1pt}{1pt}}
\put(404,624){\rule{1pt}{1pt}}
\put(417,624){\rule{1pt}{1pt}}
\put(429,624){\rule{1pt}{1pt}}
\put(441,624){\rule{1pt}{1pt}}
\put(453,624){\rule{1pt}{1pt}}
\put(466,624){\rule{1pt}{1pt}}
\put(478,624){\rule{1pt}{1pt}}
\put(490,624){\rule{1pt}{1pt}}
\put(503,624){\rule{1pt}{1pt}}
\put(515,624){\rule{1pt}{1pt}}
\put(527,624){\rule{1pt}{1pt}}
\put(539,624){\rule{1pt}{1pt}}
\put(552,624){\rule{1pt}{1pt}}
\put(564,624){\rule{1pt}{1pt}}
\put(576,624){\rule{1pt}{1pt}}
\put(588,624){\rule{1pt}{1pt}}
\put(601,624){\rule{1pt}{1pt}}
\put(613,624){\rule{1pt}{1pt}}
\put(625,624){\rule{1pt}{1pt}}
\put(638,624){\rule{1pt}{1pt}}
\put(650,624){\rule{1pt}{1pt}}
\put(662,624){\rule{1pt}{1pt}}
\put(674,624){\rule{1pt}{1pt}}
\put(687,624){\rule{1pt}{1pt}}
\put(699,624){\rule{1pt}{1pt}}
\put(711,624){\rule{1pt}{1pt}}
\put(724,624){\rule{1pt}{1pt}}
\put(736,624){\rule{1pt}{1pt}}
\put(748,624){\rule{1pt}{1pt}}
\put(760,624){\rule{1pt}{1pt}}
\put(773,624){\rule{1pt}{1pt}}
\put(785,624){\rule{1pt}{1pt}}
\put(797,624){\rule{1pt}{1pt}}
\put(810,624){\rule{1pt}{1pt}}
\put(822,624){\rule{1pt}{1pt}}
\put(834,624){\rule{1pt}{1pt}}
\put(846,624){\rule{1pt}{1pt}}
\put(859,624){\rule{1pt}{1pt}}
\put(871,624){\rule{1pt}{1pt}}
\put(883,624){\rule{1pt}{1pt}}
\put(896,624){\rule{1pt}{1pt}}
\put(908,624){\rule{1pt}{1pt}}
\put(920,624){\rule{1pt}{1pt}}
\put(932,624){\rule{1pt}{1pt}}
\put(945,624){\rule{1pt}{1pt}}
\put(957,624){\rule{1pt}{1pt}}
\put(969,624){\rule{1pt}{1pt}}
\put(982,624){\rule{1pt}{1pt}}
\put(994,624){\rule{1pt}{1pt}}
\put(1006,624){\rule{1pt}{1pt}}
\put(1018,624){\rule{1pt}{1pt}}
\put(1031,624){\rule{1pt}{1pt}}
\put(1043,624){\rule{1pt}{1pt}}
\put(1055,624){\rule{1pt}{1pt}}
\put(1068,624){\rule{1pt}{1pt}}
\put(1080,624){\rule{1pt}{1pt}}
\put(1092,624){\rule{1pt}{1pt}}
\put(1104,624){\rule{1pt}{1pt}}
\put(1117,624){\rule{1pt}{1pt}}
\put(1129,624){\rule{1pt}{1pt}}
\put(1141,624){\rule{1pt}{1pt}}
\put(1153,624){\rule{1pt}{1pt}}
\put(1166,624){\rule{1pt}{1pt}}
\put(1178,624){\rule{1pt}{1pt}}
\put(1190,624){\rule{1pt}{1pt}}
\put(1203,624){\rule{1pt}{1pt}}
\put(1215,624){\rule{1pt}{1pt}}
\put(1227,624){\rule{1pt}{1pt}}
\put(1239,624){\rule{1pt}{1pt}}
\put(1252,624){\rule{1pt}{1pt}}
\put(1264,624){\rule{1pt}{1pt}}
\put(1276,624){\rule{1pt}{1pt}}
\put(1289,624){\rule{1pt}{1pt}}
\put(1301,624){\rule{1pt}{1pt}}
\put(1313,624){\rule{1pt}{1pt}}
\put(1325,624){\rule{1pt}{1pt}}
\put(1338,624){\rule{1pt}{1pt}}
\put(1350,624){\rule{1pt}{1pt}}
\put(1362,624){\rule{1pt}{1pt}}
\put(1375,624){\rule{1pt}{1pt}}
\put(1387,624){\rule{1pt}{1pt}}
\put(1399,624){\rule{1pt}{1pt}}
\put(1411,624){\rule{1pt}{1pt}}
\put(1424,624){\rule{1pt}{1pt}}
\put(1436,624){\rule{1pt}{1pt}}
\put(220,688){\rule{1pt}{1pt}}
\put(232,688){\rule{1pt}{1pt}}
\put(245,688){\rule{1pt}{1pt}}
\put(257,688){\rule{1pt}{1pt}}
\put(269,688){\rule{1pt}{1pt}}
\put(281,688){\rule{1pt}{1pt}}
\put(294,688){\rule{1pt}{1pt}}
\put(306,688){\rule{1pt}{1pt}}
\put(318,688){\rule{1pt}{1pt}}
\put(331,688){\rule{1pt}{1pt}}
\put(343,688){\rule{1pt}{1pt}}
\put(355,688){\rule{1pt}{1pt}}
\put(367,688){\rule{1pt}{1pt}}
\put(380,688){\rule{1pt}{1pt}}
\put(392,688){\rule{1pt}{1pt}}
\put(404,688){\rule{1pt}{1pt}}
\put(417,688){\rule{1pt}{1pt}}
\put(429,688){\rule{1pt}{1pt}}
\put(441,688){\rule{1pt}{1pt}}
\put(453,688){\rule{1pt}{1pt}}
\put(466,688){\rule{1pt}{1pt}}
\put(478,688){\rule{1pt}{1pt}}
\put(490,688){\rule{1pt}{1pt}}
\put(503,688){\rule{1pt}{1pt}}
\put(515,688){\rule{1pt}{1pt}}
\put(527,688){\rule{1pt}{1pt}}
\put(539,688){\rule{1pt}{1pt}}
\put(552,688){\rule{1pt}{1pt}}
\put(564,688){\rule{1pt}{1pt}}
\put(576,688){\rule{1pt}{1pt}}
\put(588,688){\rule{1pt}{1pt}}
\put(601,688){\rule{1pt}{1pt}}
\put(613,688){\rule{1pt}{1pt}}
\put(625,688){\rule{1pt}{1pt}}
\put(638,688){\rule{1pt}{1pt}}
\put(650,688){\rule{1pt}{1pt}}
\put(662,688){\rule{1pt}{1pt}}
\put(674,688){\rule{1pt}{1pt}}
\put(687,688){\rule{1pt}{1pt}}
\put(699,688){\rule{1pt}{1pt}}
\put(711,688){\rule{1pt}{1pt}}
\put(724,688){\rule{1pt}{1pt}}
\put(736,688){\rule{1pt}{1pt}}
\put(748,688){\rule{1pt}{1pt}}
\put(760,688){\rule{1pt}{1pt}}
\put(773,688){\rule{1pt}{1pt}}
\put(785,688){\rule{1pt}{1pt}}
\put(797,688){\rule{1pt}{1pt}}
\put(810,688){\rule{1pt}{1pt}}
\put(822,688){\rule{1pt}{1pt}}
\put(834,688){\rule{1pt}{1pt}}
\put(846,688){\rule{1pt}{1pt}}
\put(859,688){\rule{1pt}{1pt}}
\put(871,688){\rule{1pt}{1pt}}
\put(883,688){\rule{1pt}{1pt}}
\put(896,688){\rule{1pt}{1pt}}
\put(908,688){\rule{1pt}{1pt}}
\put(920,688){\rule{1pt}{1pt}}
\put(932,688){\rule{1pt}{1pt}}
\put(945,688){\rule{1pt}{1pt}}
\put(957,688){\rule{1pt}{1pt}}
\put(969,688){\rule{1pt}{1pt}}
\put(982,688){\rule{1pt}{1pt}}
\put(994,688){\rule{1pt}{1pt}}
\put(1006,688){\rule{1pt}{1pt}}
\put(1018,688){\rule{1pt}{1pt}}
\put(1031,688){\rule{1pt}{1pt}}
\put(1043,688){\rule{1pt}{1pt}}
\put(1055,688){\rule{1pt}{1pt}}
\put(1068,688){\rule{1pt}{1pt}}
\put(1080,688){\rule{1pt}{1pt}}
\put(1092,688){\rule{1pt}{1pt}}
\put(1104,688){\rule{1pt}{1pt}}
\put(1117,688){\rule{1pt}{1pt}}
\put(1129,688){\rule{1pt}{1pt}}
\put(1141,688){\rule{1pt}{1pt}}
\put(1153,688){\rule{1pt}{1pt}}
\put(1166,688){\rule{1pt}{1pt}}
\put(1178,688){\rule{1pt}{1pt}}
\put(1190,688){\rule{1pt}{1pt}}
\put(1203,688){\rule{1pt}{1pt}}
\put(1215,688){\rule{1pt}{1pt}}
\put(1227,688){\rule{1pt}{1pt}}
\put(1239,688){\rule{1pt}{1pt}}
\put(1252,688){\rule{1pt}{1pt}}
\put(1264,688){\rule{1pt}{1pt}}
\put(1276,688){\rule{1pt}{1pt}}
\put(1289,688){\rule{1pt}{1pt}}
\put(1301,688){\rule{1pt}{1pt}}
\put(1313,688){\rule{1pt}{1pt}}
\put(1325,688){\rule{1pt}{1pt}}
\put(1338,688){\rule{1pt}{1pt}}
\put(1350,688){\rule{1pt}{1pt}}
\put(1362,688){\rule{1pt}{1pt}}
\put(1375,688){\rule{1pt}{1pt}}
\put(1387,688){\rule{1pt}{1pt}}
\put(1399,688){\rule{1pt}{1pt}}
\put(1411,688){\rule{1pt}{1pt}}
\put(1424,688){\rule{1pt}{1pt}}
\put(1436,688){\rule{1pt}{1pt}}
\end{picture}
\vspace{3cm}

\newpage
%FIGURE 5
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.605}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,244){\makebox(0,0)[r]{0.606}}
\put(1416.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,374){\makebox(0,0)[r]{0.607}}
\put(1416.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,505){\makebox(0,0)[r]{0.608}}
\put(1416.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,636){\makebox(0,0)[r]{0.609}}
\put(1416.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,767){\makebox(0,0)[r]{0.61}}
\put(1416.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0}}
\put(423.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){500}}
\put(625.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1000}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){1500}}
\put(1031.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){2000}}
\put(1233.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-65,112){\makebox(0,0){$WL(1,1)$}}
\put(828,23){\makebox(0,0){$N_{Lan.~it.}$}}
\put(828,-113){\makebox(0,0){Figure 5}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(423,270){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,401){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,544){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1233,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423.0,231.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(413.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,335.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(534.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,479.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(818.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233.0,531.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(1223.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,688){\usebox{\plotpoint}}
\put(220.0,688.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,714){\rule{1pt}{1pt}}
\put(232,714){\rule{1pt}{1pt}}
\put(245,714){\rule{1pt}{1pt}}
\put(257,714){\rule{1pt}{1pt}}
\put(269,714){\rule{1pt}{1pt}}
\put(281,714){\rule{1pt}{1pt}}
\put(294,714){\rule{1pt}{1pt}}
\put(306,714){\rule{1pt}{1pt}}
\put(318,714){\rule{1pt}{1pt}}
\put(331,714){\rule{1pt}{1pt}}
\put(343,714){\rule{1pt}{1pt}}
\put(355,714){\rule{1pt}{1pt}}
\put(367,714){\rule{1pt}{1pt}}
\put(380,714){\rule{1pt}{1pt}}
\put(392,714){\rule{1pt}{1pt}}
\put(404,714){\rule{1pt}{1pt}}
\put(417,714){\rule{1pt}{1pt}}
\put(429,714){\rule{1pt}{1pt}}
\put(441,714){\rule{1pt}{1pt}}
\put(453,714){\rule{1pt}{1pt}}
\put(466,714){\rule{1pt}{1pt}}
\put(478,714){\rule{1pt}{1pt}}
\put(490,714){\rule{1pt}{1pt}}
\put(503,714){\rule{1pt}{1pt}}
\put(515,714){\rule{1pt}{1pt}}
\put(527,714){\rule{1pt}{1pt}}
\put(539,714){\rule{1pt}{1pt}}
\put(552,714){\rule{1pt}{1pt}}
\put(564,714){\rule{1pt}{1pt}}
\put(576,714){\rule{1pt}{1pt}}
\put(588,714){\rule{1pt}{1pt}}
\put(601,714){\rule{1pt}{1pt}}
\put(613,714){\rule{1pt}{1pt}}
\put(625,714){\rule{1pt}{1pt}}
\put(638,714){\rule{1pt}{1pt}}
\put(650,714){\rule{1pt}{1pt}}
\put(662,714){\rule{1pt}{1pt}}
\put(674,714){\rule{1pt}{1pt}}
\put(687,714){\rule{1pt}{1pt}}
\put(699,714){\rule{1pt}{1pt}}
\put(711,714){\rule{1pt}{1pt}}
\put(724,714){\rule{1pt}{1pt}}
\put(736,714){\rule{1pt}{1pt}}
\put(748,714){\rule{1pt}{1pt}}
\put(760,714){\rule{1pt}{1pt}}
\put(773,714){\rule{1pt}{1pt}}
\put(785,714){\rule{1pt}{1pt}}
\put(797,714){\rule{1pt}{1pt}}
\put(810,714){\rule{1pt}{1pt}}
\put(822,714){\rule{1pt}{1pt}}
\put(834,714){\rule{1pt}{1pt}}
\put(846,714){\rule{1pt}{1pt}}
\put(859,714){\rule{1pt}{1pt}}
\put(871,714){\rule{1pt}{1pt}}
\put(883,714){\rule{1pt}{1pt}}
\put(896,714){\rule{1pt}{1pt}}
\put(908,714){\rule{1pt}{1pt}}
\put(920,714){\rule{1pt}{1pt}}
\put(932,714){\rule{1pt}{1pt}}
\put(945,714){\rule{1pt}{1pt}}
\put(957,714){\rule{1pt}{1pt}}
\put(969,714){\rule{1pt}{1pt}}
\put(982,714){\rule{1pt}{1pt}}
\put(994,714){\rule{1pt}{1pt}}
\put(1006,714){\rule{1pt}{1pt}}
\put(1018,714){\rule{1pt}{1pt}}
\put(1031,714){\rule{1pt}{1pt}}
\put(1043,714){\rule{1pt}{1pt}}
\put(1055,714){\rule{1pt}{1pt}}
\put(1068,714){\rule{1pt}{1pt}}
\put(1080,714){\rule{1pt}{1pt}}
\put(1092,714){\rule{1pt}{1pt}}
\put(1104,714){\rule{1pt}{1pt}}
\put(1117,714){\rule{1pt}{1pt}}
\put(1129,714){\rule{1pt}{1pt}}
\put(1141,714){\rule{1pt}{1pt}}
\put(1153,714){\rule{1pt}{1pt}}
\put(1166,714){\rule{1pt}{1pt}}
\put(1178,714){\rule{1pt}{1pt}}
\put(1190,714){\rule{1pt}{1pt}}
\put(1203,714){\rule{1pt}{1pt}}
\put(1215,714){\rule{1pt}{1pt}}
\put(1227,714){\rule{1pt}{1pt}}
\put(1239,714){\rule{1pt}{1pt}}
\put(1252,714){\rule{1pt}{1pt}}
\put(1264,714){\rule{1pt}{1pt}}
\put(1276,714){\rule{1pt}{1pt}}
\put(1289,714){\rule{1pt}{1pt}}
\put(1301,714){\rule{1pt}{1pt}}
\put(1313,714){\rule{1pt}{1pt}}
\put(1325,714){\rule{1pt}{1pt}}
\put(1338,714){\rule{1pt}{1pt}}
\put(1350,714){\rule{1pt}{1pt}}
\put(1362,714){\rule{1pt}{1pt}}
\put(1375,714){\rule{1pt}{1pt}}
\put(1387,714){\rule{1pt}{1pt}}
\put(1399,714){\rule{1pt}{1pt}}
\put(1411,714){\rule{1pt}{1pt}}
\put(1424,714){\rule{1pt}{1pt}}
\put(1436,714){\rule{1pt}{1pt}}
\put(220,662){\rule{1pt}{1pt}}
\put(232,662){\rule{1pt}{1pt}}
\put(245,662){\rule{1pt}{1pt}}
\put(257,662){\rule{1pt}{1pt}}
\put(269,662){\rule{1pt}{1pt}}
\put(281,662){\rule{1pt}{1pt}}
\put(294,662){\rule{1pt}{1pt}}
\put(306,662){\rule{1pt}{1pt}}
\put(318,662){\rule{1pt}{1pt}}
\put(331,662){\rule{1pt}{1pt}}
\put(343,662){\rule{1pt}{1pt}}
\put(355,662){\rule{1pt}{1pt}}
\put(367,662){\rule{1pt}{1pt}}
\put(380,662){\rule{1pt}{1pt}}
\put(392,662){\rule{1pt}{1pt}}
\put(404,662){\rule{1pt}{1pt}}
\put(417,662){\rule{1pt}{1pt}}
\put(429,662){\rule{1pt}{1pt}}
\put(441,662){\rule{1pt}{1pt}}
\put(453,662){\rule{1pt}{1pt}}
\put(466,662){\rule{1pt}{1pt}}
\put(478,662){\rule{1pt}{1pt}}
\put(490,662){\rule{1pt}{1pt}}
\put(503,662){\rule{1pt}{1pt}}
\put(515,662){\rule{1pt}{1pt}}
\put(527,662){\rule{1pt}{1pt}}
\put(539,662){\rule{1pt}{1pt}}
\put(552,662){\rule{1pt}{1pt}}
\put(564,662){\rule{1pt}{1pt}}
\put(576,662){\rule{1pt}{1pt}}
\put(588,662){\rule{1pt}{1pt}}
\put(601,662){\rule{1pt}{1pt}}
\put(613,662){\rule{1pt}{1pt}}
\put(625,662){\rule{1pt}{1pt}}
\put(638,662){\rule{1pt}{1pt}}
\put(650,662){\rule{1pt}{1pt}}
\put(662,662){\rule{1pt}{1pt}}
\put(674,662){\rule{1pt}{1pt}}
\put(687,662){\rule{1pt}{1pt}}
\put(699,662){\rule{1pt}{1pt}}
\put(711,662){\rule{1pt}{1pt}}
\put(724,662){\rule{1pt}{1pt}}
\put(736,662){\rule{1pt}{1pt}}
\put(748,662){\rule{1pt}{1pt}}
\put(760,662){\rule{1pt}{1pt}}
\put(773,662){\rule{1pt}{1pt}}
\put(785,662){\rule{1pt}{1pt}}
\put(797,662){\rule{1pt}{1pt}}
\put(810,662){\rule{1pt}{1pt}}
\put(822,662){\rule{1pt}{1pt}}
\put(834,662){\rule{1pt}{1pt}}
\put(846,662){\rule{1pt}{1pt}}
\put(859,662){\rule{1pt}{1pt}}
\put(871,662){\rule{1pt}{1pt}}
\put(883,662){\rule{1pt}{1pt}}
\put(896,662){\rule{1pt}{1pt}}
\put(908,662){\rule{1pt}{1pt}}
\put(920,662){\rule{1pt}{1pt}}
\put(932,662){\rule{1pt}{1pt}}
\put(945,662){\rule{1pt}{1pt}}
\put(957,662){\rule{1pt}{1pt}}
\put(969,662){\rule{1pt}{1pt}}
\put(982,662){\rule{1pt}{1pt}}
\put(994,662){\rule{1pt}{1pt}}
\put(1006,662){\rule{1pt}{1pt}}
\put(1018,662){\rule{1pt}{1pt}}
\put(1031,662){\rule{1pt}{1pt}}
\put(1043,662){\rule{1pt}{1pt}}
\put(1055,662){\rule{1pt}{1pt}}
\put(1068,662){\rule{1pt}{1pt}}
\put(1080,662){\rule{1pt}{1pt}}
\put(1092,662){\rule{1pt}{1pt}}
\put(1104,662){\rule{1pt}{1pt}}
\put(1117,662){\rule{1pt}{1pt}}
\put(1129,662){\rule{1pt}{1pt}}
\put(1141,662){\rule{1pt}{1pt}}
\put(1153,662){\rule{1pt}{1pt}}
\put(1166,662){\rule{1pt}{1pt}}
\put(1178,662){\rule{1pt}{1pt}}
\put(1190,662){\rule{1pt}{1pt}}
\put(1203,662){\rule{1pt}{1pt}}
\put(1215,662){\rule{1pt}{1pt}}
\put(1227,662){\rule{1pt}{1pt}}
\put(1239,662){\rule{1pt}{1pt}}
\put(1252,662){\rule{1pt}{1pt}}
\put(1264,662){\rule{1pt}{1pt}}
\put(1276,662){\rule{1pt}{1pt}}
\put(1289,662){\rule{1pt}{1pt}}
\put(1301,662){\rule{1pt}{1pt}}
\put(1313,662){\rule{1pt}{1pt}}
\put(1325,662){\rule{1pt}{1pt}}
\put(1338,662){\rule{1pt}{1pt}}
\put(1350,662){\rule{1pt}{1pt}}
\put(1362,662){\rule{1pt}{1pt}}
\put(1375,662){\rule{1pt}{1pt}}
\put(1387,662){\rule{1pt}{1pt}}
\put(1399,662){\rule{1pt}{1pt}}
\put(1411,662){\rule{1pt}{1pt}}
\put(1424,662){\rule{1pt}{1pt}}
\put(1436,662){\rule{1pt}{1pt}}
\end{picture}

\vspace{3cm}

\newpage
%FIGURE 6 a and b
%\include{84a}
%\include{84b}
%\include{p1}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.48}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,216){\makebox(0,0)[r]{0.485}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,318){\makebox(0,0)[r]{0.49}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,421){\makebox(0,0)[r]{0.495}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{0.5}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,627){\makebox(0,0)[r]{0.505}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,729){\makebox(0,0)[r]{0.51}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.515}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0}}
\put(423.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){500}}
\put(625.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1000}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){1500}}
\put(1031.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){2000}}
\put(1233.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-21,112){\makebox(0,0){$WL(1,1)$}}
\put(828,23){\makebox(0,0){$N_{Lan.~it.}$}}
\put(828,-113){\makebox(0,0){Figure 6a}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(423,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1233,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423.0,195.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(413.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233.0,154.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1223.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423,688){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,641){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1233,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423.0,668.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(413.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,629.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(818.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233.0,559.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1223.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,216){\rule{1pt}{1pt}}
\put(232,216){\rule{1pt}{1pt}}
\put(245,216){\rule{1pt}{1pt}}
\put(257,216){\rule{1pt}{1pt}}
\put(269,216){\rule{1pt}{1pt}}
\put(281,216){\rule{1pt}{1pt}}
\put(294,216){\rule{1pt}{1pt}}
\put(306,216){\rule{1pt}{1pt}}
\put(318,216){\rule{1pt}{1pt}}
\put(331,216){\rule{1pt}{1pt}}
\put(343,216){\rule{1pt}{1pt}}
\put(355,216){\rule{1pt}{1pt}}
\put(367,216){\rule{1pt}{1pt}}
\put(380,216){\rule{1pt}{1pt}}
\put(392,216){\rule{1pt}{1pt}}
\put(404,216){\rule{1pt}{1pt}}
\put(417,216){\rule{1pt}{1pt}}
\put(429,216){\rule{1pt}{1pt}}
\put(441,216){\rule{1pt}{1pt}}
\put(453,216){\rule{1pt}{1pt}}
\put(466,216){\rule{1pt}{1pt}}
\put(478,216){\rule{1pt}{1pt}}
\put(490,216){\rule{1pt}{1pt}}
\put(503,216){\rule{1pt}{1pt}}
\put(515,216){\rule{1pt}{1pt}}
\put(527,216){\rule{1pt}{1pt}}
\put(539,216){\rule{1pt}{1pt}}
\put(552,216){\rule{1pt}{1pt}}
\put(564,216){\rule{1pt}{1pt}}
\put(576,216){\rule{1pt}{1pt}}
\put(588,216){\rule{1pt}{1pt}}
\put(601,216){\rule{1pt}{1pt}}
\put(613,216){\rule{1pt}{1pt}}
\put(625,216){\rule{1pt}{1pt}}
\put(638,216){\rule{1pt}{1pt}}
\put(650,216){\rule{1pt}{1pt}}
\put(662,216){\rule{1pt}{1pt}}
\put(674,216){\rule{1pt}{1pt}}
\put(687,216){\rule{1pt}{1pt}}
\put(699,216){\rule{1pt}{1pt}}
\put(711,216){\rule{1pt}{1pt}}
\put(724,216){\rule{1pt}{1pt}}
\put(736,216){\rule{1pt}{1pt}}
\put(748,216){\rule{1pt}{1pt}}
\put(760,216){\rule{1pt}{1pt}}
\put(773,216){\rule{1pt}{1pt}}
\put(785,216){\rule{1pt}{1pt}}
\put(797,216){\rule{1pt}{1pt}}
\put(810,216){\rule{1pt}{1pt}}
\put(822,216){\rule{1pt}{1pt}}
\put(834,216){\rule{1pt}{1pt}}
\put(846,216){\rule{1pt}{1pt}}
\put(859,216){\rule{1pt}{1pt}}
\put(871,216){\rule{1pt}{1pt}}
\put(883,216){\rule{1pt}{1pt}}
\put(896,216){\rule{1pt}{1pt}}
\put(908,216){\rule{1pt}{1pt}}
\put(920,216){\rule{1pt}{1pt}}
\put(932,216){\rule{1pt}{1pt}}
\put(945,216){\rule{1pt}{1pt}}
\put(957,216){\rule{1pt}{1pt}}
\put(969,216){\rule{1pt}{1pt}}
\put(982,216){\rule{1pt}{1pt}}
\put(994,216){\rule{1pt}{1pt}}
\put(1006,216){\rule{1pt}{1pt}}
\put(1018,216){\rule{1pt}{1pt}}
\put(1031,216){\rule{1pt}{1pt}}
\put(1043,216){\rule{1pt}{1pt}}
\put(1055,216){\rule{1pt}{1pt}}
\put(1068,216){\rule{1pt}{1pt}}
\put(1080,216){\rule{1pt}{1pt}}
\put(1092,216){\rule{1pt}{1pt}}
\put(1104,216){\rule{1pt}{1pt}}
\put(1117,216){\rule{1pt}{1pt}}
\put(1129,216){\rule{1pt}{1pt}}
\put(1141,216){\rule{1pt}{1pt}}
\put(1153,216){\rule{1pt}{1pt}}
\put(1166,216){\rule{1pt}{1pt}}
\put(1178,216){\rule{1pt}{1pt}}
\put(1190,216){\rule{1pt}{1pt}}
\put(1203,216){\rule{1pt}{1pt}}
\put(1215,216){\rule{1pt}{1pt}}
\put(1227,216){\rule{1pt}{1pt}}
\put(1239,216){\rule{1pt}{1pt}}
\put(1252,216){\rule{1pt}{1pt}}
\put(1264,216){\rule{1pt}{1pt}}
\put(1276,216){\rule{1pt}{1pt}}
\put(1289,216){\rule{1pt}{1pt}}
\put(1301,216){\rule{1pt}{1pt}}
\put(1313,216){\rule{1pt}{1pt}}
\put(1325,216){\rule{1pt}{1pt}}
\put(1338,216){\rule{1pt}{1pt}}
\put(1350,216){\rule{1pt}{1pt}}
\put(1362,216){\rule{1pt}{1pt}}
\put(1375,216){\rule{1pt}{1pt}}
\put(1387,216){\rule{1pt}{1pt}}
\put(1399,216){\rule{1pt}{1pt}}
\put(1411,216){\rule{1pt}{1pt}}
\put(1424,216){\rule{1pt}{1pt}}
\put(1436,216){\rule{1pt}{1pt}}
\put(220,203){\rule{1pt}{1pt}}
\put(232,203){\rule{1pt}{1pt}}
\put(245,203){\rule{1pt}{1pt}}
\put(257,203){\rule{1pt}{1pt}}
\put(269,203){\rule{1pt}{1pt}}
\put(281,203){\rule{1pt}{1pt}}
\put(294,203){\rule{1pt}{1pt}}
\put(306,203){\rule{1pt}{1pt}}
\put(318,203){\rule{1pt}{1pt}}
\put(331,203){\rule{1pt}{1pt}}
\put(343,203){\rule{1pt}{1pt}}
\put(355,203){\rule{1pt}{1pt}}
\put(367,203){\rule{1pt}{1pt}}
\put(380,203){\rule{1pt}{1pt}}
\put(392,203){\rule{1pt}{1pt}}
\put(404,203){\rule{1pt}{1pt}}
\put(417,203){\rule{1pt}{1pt}}
\put(429,203){\rule{1pt}{1pt}}
\put(441,203){\rule{1pt}{1pt}}
\put(453,203){\rule{1pt}{1pt}}
\put(466,203){\rule{1pt}{1pt}}
\put(478,203){\rule{1pt}{1pt}}
\put(490,203){\rule{1pt}{1pt}}
\put(503,203){\rule{1pt}{1pt}}
\put(515,203){\rule{1pt}{1pt}}
\put(527,203){\rule{1pt}{1pt}}
\put(539,203){\rule{1pt}{1pt}}
\put(552,203){\rule{1pt}{1pt}}
\put(564,203){\rule{1pt}{1pt}}
\put(576,203){\rule{1pt}{1pt}}
\put(588,203){\rule{1pt}{1pt}}
\put(601,203){\rule{1pt}{1pt}}
\put(613,203){\rule{1pt}{1pt}}
\put(625,203){\rule{1pt}{1pt}}
\put(638,203){\rule{1pt}{1pt}}
\put(650,203){\rule{1pt}{1pt}}
\put(662,203){\rule{1pt}{1pt}}
\put(674,203){\rule{1pt}{1pt}}
\put(687,203){\rule{1pt}{1pt}}
\put(699,203){\rule{1pt}{1pt}}
\put(711,203){\rule{1pt}{1pt}}
\put(724,203){\rule{1pt}{1pt}}
\put(736,203){\rule{1pt}{1pt}}
\put(748,203){\rule{1pt}{1pt}}
\put(760,203){\rule{1pt}{1pt}}
\put(773,203){\rule{1pt}{1pt}}
\put(785,203){\rule{1pt}{1pt}}
\put(797,203){\rule{1pt}{1pt}}
\put(810,203){\rule{1pt}{1pt}}
\put(822,203){\rule{1pt}{1pt}}
\put(834,203){\rule{1pt}{1pt}}
\put(846,203){\rule{1pt}{1pt}}
\put(859,203){\rule{1pt}{1pt}}
\put(871,203){\rule{1pt}{1pt}}
\put(883,203){\rule{1pt}{1pt}}
\put(896,203){\rule{1pt}{1pt}}
\put(908,203){\rule{1pt}{1pt}}
\put(920,203){\rule{1pt}{1pt}}
\put(932,203){\rule{1pt}{1pt}}
\put(945,203){\rule{1pt}{1pt}}
\put(957,203){\rule{1pt}{1pt}}
\put(969,203){\rule{1pt}{1pt}}
\put(982,203){\rule{1pt}{1pt}}
\put(994,203){\rule{1pt}{1pt}}
\put(1006,203){\rule{1pt}{1pt}}
\put(1018,203){\rule{1pt}{1pt}}
\put(1031,203){\rule{1pt}{1pt}}
\put(1043,203){\rule{1pt}{1pt}}
\put(1055,203){\rule{1pt}{1pt}}
\put(1068,203){\rule{1pt}{1pt}}
\put(1080,203){\rule{1pt}{1pt}}
\put(1092,203){\rule{1pt}{1pt}}
\put(1104,203){\rule{1pt}{1pt}}
\put(1117,203){\rule{1pt}{1pt}}
\put(1129,203){\rule{1pt}{1pt}}
\put(1141,203){\rule{1pt}{1pt}}
\put(1153,203){\rule{1pt}{1pt}}
\put(1166,203){\rule{1pt}{1pt}}
\put(1178,203){\rule{1pt}{1pt}}
\put(1190,203){\rule{1pt}{1pt}}
\put(1203,203){\rule{1pt}{1pt}}
\put(1215,203){\rule{1pt}{1pt}}
\put(1227,203){\rule{1pt}{1pt}}
\put(1239,203){\rule{1pt}{1pt}}
\put(1252,203){\rule{1pt}{1pt}}
\put(1264,203){\rule{1pt}{1pt}}
\put(1276,203){\rule{1pt}{1pt}}
\put(1289,203){\rule{1pt}{1pt}}
\put(1301,203){\rule{1pt}{1pt}}
\put(1313,203){\rule{1pt}{1pt}}
\put(1325,203){\rule{1pt}{1pt}}
\put(1338,203){\rule{1pt}{1pt}}
\put(1350,203){\rule{1pt}{1pt}}
\put(1362,203){\rule{1pt}{1pt}}
\put(1375,203){\rule{1pt}{1pt}}
\put(1387,203){\rule{1pt}{1pt}}
\put(1399,203){\rule{1pt}{1pt}}
\put(1411,203){\rule{1pt}{1pt}}
\put(1424,203){\rule{1pt}{1pt}}
\put(1436,203){\rule{1pt}{1pt}}
\put(220,549){\rule{1pt}{1pt}}
\put(232,549){\rule{1pt}{1pt}}
\put(245,549){\rule{1pt}{1pt}}
\put(257,549){\rule{1pt}{1pt}}
\put(269,549){\rule{1pt}{1pt}}
\put(281,549){\rule{1pt}{1pt}}
\put(294,549){\rule{1pt}{1pt}}
\put(306,549){\rule{1pt}{1pt}}
\put(318,549){\rule{1pt}{1pt}}
\put(331,549){\rule{1pt}{1pt}}
\put(343,549){\rule{1pt}{1pt}}
\put(355,549){\rule{1pt}{1pt}}
\put(367,549){\rule{1pt}{1pt}}
\put(380,549){\rule{1pt}{1pt}}
\put(392,549){\rule{1pt}{1pt}}
\put(404,549){\rule{1pt}{1pt}}
\put(417,549){\rule{1pt}{1pt}}
\put(429,549){\rule{1pt}{1pt}}
\put(441,549){\rule{1pt}{1pt}}
\put(453,549){\rule{1pt}{1pt}}
\put(466,549){\rule{1pt}{1pt}}
\put(478,549){\rule{1pt}{1pt}}
\put(490,549){\rule{1pt}{1pt}}
\put(503,549){\rule{1pt}{1pt}}
\put(515,549){\rule{1pt}{1pt}}
\put(527,549){\rule{1pt}{1pt}}
\put(539,549){\rule{1pt}{1pt}}
\put(552,549){\rule{1pt}{1pt}}
\put(564,549){\rule{1pt}{1pt}}
\put(576,549){\rule{1pt}{1pt}}
\put(588,549){\rule{1pt}{1pt}}
\put(601,549){\rule{1pt}{1pt}}
\put(613,549){\rule{1pt}{1pt}}
\put(625,549){\rule{1pt}{1pt}}
\put(638,549){\rule{1pt}{1pt}}
\put(650,549){\rule{1pt}{1pt}}
\put(662,549){\rule{1pt}{1pt}}
\put(674,549){\rule{1pt}{1pt}}
\put(687,549){\rule{1pt}{1pt}}
\put(699,549){\rule{1pt}{1pt}}
\put(711,549){\rule{1pt}{1pt}}
\put(724,549){\rule{1pt}{1pt}}
\put(736,549){\rule{1pt}{1pt}}
\put(748,549){\rule{1pt}{1pt}}
\put(760,549){\rule{1pt}{1pt}}
\put(773,549){\rule{1pt}{1pt}}
\put(785,549){\rule{1pt}{1pt}}
\put(797,549){\rule{1pt}{1pt}}
\put(810,549){\rule{1pt}{1pt}}
\put(822,549){\rule{1pt}{1pt}}
\put(834,549){\rule{1pt}{1pt}}
\put(846,549){\rule{1pt}{1pt}}
\put(859,549){\rule{1pt}{1pt}}
\put(871,549){\rule{1pt}{1pt}}
\put(883,549){\rule{1pt}{1pt}}
\put(896,549){\rule{1pt}{1pt}}
\put(908,549){\rule{1pt}{1pt}}
\put(920,549){\rule{1pt}{1pt}}
\put(932,549){\rule{1pt}{1pt}}
\put(945,549){\rule{1pt}{1pt}}
\put(957,549){\rule{1pt}{1pt}}
\put(969,549){\rule{1pt}{1pt}}
\put(982,549){\rule{1pt}{1pt}}
\put(994,549){\rule{1pt}{1pt}}
\put(1006,549){\rule{1pt}{1pt}}
\put(1018,549){\rule{1pt}{1pt}}
\put(1031,549){\rule{1pt}{1pt}}
\put(1043,549){\rule{1pt}{1pt}}
\put(1055,549){\rule{1pt}{1pt}}
\put(1068,549){\rule{1pt}{1pt}}
\put(1080,549){\rule{1pt}{1pt}}
\put(1092,549){\rule{1pt}{1pt}}
\put(1104,549){\rule{1pt}{1pt}}
\put(1117,549){\rule{1pt}{1pt}}
\put(1129,549){\rule{1pt}{1pt}}
\put(1141,549){\rule{1pt}{1pt}}
\put(1153,549){\rule{1pt}{1pt}}
\put(1166,549){\rule{1pt}{1pt}}
\put(1178,549){\rule{1pt}{1pt}}
\put(1190,549){\rule{1pt}{1pt}}
\put(1203,549){\rule{1pt}{1pt}}
\put(1215,549){\rule{1pt}{1pt}}
\put(1227,549){\rule{1pt}{1pt}}
\put(1239,549){\rule{1pt}{1pt}}
\put(1252,549){\rule{1pt}{1pt}}
\put(1264,549){\rule{1pt}{1pt}}
\put(1276,549){\rule{1pt}{1pt}}
\put(1289,549){\rule{1pt}{1pt}}
\put(1301,549){\rule{1pt}{1pt}}
\put(1313,549){\rule{1pt}{1pt}}
\put(1325,549){\rule{1pt}{1pt}}
\put(1338,549){\rule{1pt}{1pt}}
\put(1350,549){\rule{1pt}{1pt}}
\put(1362,549){\rule{1pt}{1pt}}
\put(1375,549){\rule{1pt}{1pt}}
\put(1387,549){\rule{1pt}{1pt}}
\put(1399,549){\rule{1pt}{1pt}}
\put(1411,549){\rule{1pt}{1pt}}
\put(1424,549){\rule{1pt}{1pt}}
\put(1436,549){\rule{1pt}{1pt}}
\put(220,565){\rule{1pt}{1pt}}
\put(232,565){\rule{1pt}{1pt}}
\put(245,565){\rule{1pt}{1pt}}
\put(257,565){\rule{1pt}{1pt}}
\put(269,565){\rule{1pt}{1pt}}
\put(281,565){\rule{1pt}{1pt}}
\put(294,565){\rule{1pt}{1pt}}
\put(306,565){\rule{1pt}{1pt}}
\put(318,565){\rule{1pt}{1pt}}
\put(331,565){\rule{1pt}{1pt}}
\put(343,565){\rule{1pt}{1pt}}
\put(355,565){\rule{1pt}{1pt}}
\put(367,565){\rule{1pt}{1pt}}
\put(380,565){\rule{1pt}{1pt}}
\put(392,565){\rule{1pt}{1pt}}
\put(404,565){\rule{1pt}{1pt}}
\put(417,565){\rule{1pt}{1pt}}
\put(429,565){\rule{1pt}{1pt}}
\put(441,565){\rule{1pt}{1pt}}
\put(453,565){\rule{1pt}{1pt}}
\put(466,565){\rule{1pt}{1pt}}
\put(478,565){\rule{1pt}{1pt}}
\put(490,565){\rule{1pt}{1pt}}
\put(503,565){\rule{1pt}{1pt}}
\put(515,565){\rule{1pt}{1pt}}
\put(527,565){\rule{1pt}{1pt}}
\put(539,565){\rule{1pt}{1pt}}
\put(552,565){\rule{1pt}{1pt}}
\put(564,565){\rule{1pt}{1pt}}
\put(576,565){\rule{1pt}{1pt}}
\put(588,565){\rule{1pt}{1pt}}
\put(601,565){\rule{1pt}{1pt}}
\put(613,565){\rule{1pt}{1pt}}
\put(625,565){\rule{1pt}{1pt}}
\put(638,565){\rule{1pt}{1pt}}
\put(650,565){\rule{1pt}{1pt}}
\put(662,565){\rule{1pt}{1pt}}
\put(674,565){\rule{1pt}{1pt}}
\put(687,565){\rule{1pt}{1pt}}
\put(699,565){\rule{1pt}{1pt}}
\put(711,565){\rule{1pt}{1pt}}
\put(724,565){\rule{1pt}{1pt}}
\put(736,565){\rule{1pt}{1pt}}
\put(748,565){\rule{1pt}{1pt}}
\put(760,565){\rule{1pt}{1pt}}
\put(773,565){\rule{1pt}{1pt}}
\put(785,565){\rule{1pt}{1pt}}
\put(797,565){\rule{1pt}{1pt}}
\put(810,565){\rule{1pt}{1pt}}
\put(822,565){\rule{1pt}{1pt}}
\put(834,565){\rule{1pt}{1pt}}
\put(846,565){\rule{1pt}{1pt}}
\put(859,565){\rule{1pt}{1pt}}
\put(871,565){\rule{1pt}{1pt}}
\put(883,565){\rule{1pt}{1pt}}
\put(896,565){\rule{1pt}{1pt}}
\put(908,565){\rule{1pt}{1pt}}
\put(920,565){\rule{1pt}{1pt}}
\put(932,565){\rule{1pt}{1pt}}
\put(945,565){\rule{1pt}{1pt}}
\put(957,565){\rule{1pt}{1pt}}
\put(969,565){\rule{1pt}{1pt}}
\put(982,565){\rule{1pt}{1pt}}
\put(994,565){\rule{1pt}{1pt}}
\put(1006,565){\rule{1pt}{1pt}}
\put(1018,565){\rule{1pt}{1pt}}
\put(1031,565){\rule{1pt}{1pt}}
\put(1043,565){\rule{1pt}{1pt}}
\put(1055,565){\rule{1pt}{1pt}}
\put(1068,565){\rule{1pt}{1pt}}
\put(1080,565){\rule{1pt}{1pt}}
\put(1092,565){\rule{1pt}{1pt}}
\put(1104,565){\rule{1pt}{1pt}}
\put(1117,565){\rule{1pt}{1pt}}
\put(1129,565){\rule{1pt}{1pt}}
\put(1141,565){\rule{1pt}{1pt}}
\put(1153,565){\rule{1pt}{1pt}}
\put(1166,565){\rule{1pt}{1pt}}
\put(1178,565){\rule{1pt}{1pt}}
\put(1190,565){\rule{1pt}{1pt}}
\put(1203,565){\rule{1pt}{1pt}}
\put(1215,565){\rule{1pt}{1pt}}
\put(1227,565){\rule{1pt}{1pt}}
\put(1239,565){\rule{1pt}{1pt}}
\put(1252,565){\rule{1pt}{1pt}}
\put(1264,565){\rule{1pt}{1pt}}
\put(1276,565){\rule{1pt}{1pt}}
\put(1289,565){\rule{1pt}{1pt}}
\put(1301,565){\rule{1pt}{1pt}}
\put(1313,565){\rule{1pt}{1pt}}
\put(1325,565){\rule{1pt}{1pt}}
\put(1338,565){\rule{1pt}{1pt}}
\put(1350,565){\rule{1pt}{1pt}}
\put(1362,565){\rule{1pt}{1pt}}
\put(1375,565){\rule{1pt}{1pt}}
\put(1387,565){\rule{1pt}{1pt}}
\put(1399,565){\rule{1pt}{1pt}}
\put(1411,565){\rule{1pt}{1pt}}
\put(1424,565){\rule{1pt}{1pt}}
\put(1436,565){\rule{1pt}{1pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(1500,1100)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.24}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,193){\makebox(0,0)[r]{0.245}}
\put(1416.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,273){\makebox(0,0)[r]{0.25}}
\put(1416.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{0.255}}
\put(1416.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,433){\makebox(0,0)[r]{0.26}}
\put(1416.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,512){\makebox(0,0)[r]{0.265}}
\put(1416.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{0.27}}
\put(1416.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,672){\makebox(0,0)[r]{0.275}}
\put(1416.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,752){\makebox(0,0)[r]{0.28}}
\put(1416.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.285}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0}}
\put(423.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){500}}
\put(625.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1000}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){1500}}
\put(1031.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){2000}}
\put(1233.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-21,112){\makebox(0,0){$WL(1,2)$}}
\put(828,23){\makebox(0,0){$N_{Lan.~it.}$}}
\put(828,-113){\makebox(0,0){Figure 6b}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(423,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1233,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423.0,225.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(413.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233.0,193.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(1223.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423,720){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,656){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1233,570){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423.0,688.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(413.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,648.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(818.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233.0,562.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1223.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,551){\rule{1pt}{1pt}}
\put(232,551){\rule{1pt}{1pt}}
\put(245,551){\rule{1pt}{1pt}}
\put(257,551){\rule{1pt}{1pt}}
\put(269,551){\rule{1pt}{1pt}}
\put(281,551){\rule{1pt}{1pt}}
\put(294,551){\rule{1pt}{1pt}}
\put(306,551){\rule{1pt}{1pt}}
\put(318,551){\rule{1pt}{1pt}}
\put(331,551){\rule{1pt}{1pt}}
\put(343,551){\rule{1pt}{1pt}}
\put(355,551){\rule{1pt}{1pt}}
\put(367,551){\rule{1pt}{1pt}}
\put(380,551){\rule{1pt}{1pt}}
\put(392,551){\rule{1pt}{1pt}}
\put(404,551){\rule{1pt}{1pt}}
\put(417,551){\rule{1pt}{1pt}}
\put(429,551){\rule{1pt}{1pt}}
\put(441,551){\rule{1pt}{1pt}}
\put(453,551){\rule{1pt}{1pt}}
\put(466,551){\rule{1pt}{1pt}}
\put(478,551){\rule{1pt}{1pt}}
\put(490,551){\rule{1pt}{1pt}}
\put(503,551){\rule{1pt}{1pt}}
\put(515,551){\rule{1pt}{1pt}}
\put(527,551){\rule{1pt}{1pt}}
\put(539,551){\rule{1pt}{1pt}}
\put(552,551){\rule{1pt}{1pt}}
\put(564,551){\rule{1pt}{1pt}}
\put(576,551){\rule{1pt}{1pt}}
\put(588,551){\rule{1pt}{1pt}}
\put(601,551){\rule{1pt}{1pt}}
\put(613,551){\rule{1pt}{1pt}}
\put(625,551){\rule{1pt}{1pt}}
\put(638,551){\rule{1pt}{1pt}}
\put(650,551){\rule{1pt}{1pt}}
\put(662,551){\rule{1pt}{1pt}}
\put(674,551){\rule{1pt}{1pt}}
\put(687,551){\rule{1pt}{1pt}}
\put(699,551){\rule{1pt}{1pt}}
\put(711,551){\rule{1pt}{1pt}}
\put(724,551){\rule{1pt}{1pt}}
\put(736,551){\rule{1pt}{1pt}}
\put(748,551){\rule{1pt}{1pt}}
\put(760,551){\rule{1pt}{1pt}}
\put(773,551){\rule{1pt}{1pt}}
\put(785,551){\rule{1pt}{1pt}}
\put(797,551){\rule{1pt}{1pt}}
\put(810,551){\rule{1pt}{1pt}}
\put(822,551){\rule{1pt}{1pt}}
\put(834,551){\rule{1pt}{1pt}}
\put(846,551){\rule{1pt}{1pt}}
\put(859,551){\rule{1pt}{1pt}}
\put(871,551){\rule{1pt}{1pt}}
\put(883,551){\rule{1pt}{1pt}}
\put(896,551){\rule{1pt}{1pt}}
\put(908,551){\rule{1pt}{1pt}}
\put(920,551){\rule{1pt}{1pt}}
\put(932,551){\rule{1pt}{1pt}}
\put(945,551){\rule{1pt}{1pt}}
\put(957,551){\rule{1pt}{1pt}}
\put(969,551){\rule{1pt}{1pt}}
\put(982,551){\rule{1pt}{1pt}}
\put(994,551){\rule{1pt}{1pt}}
\put(1006,551){\rule{1pt}{1pt}}
\put(1018,551){\rule{1pt}{1pt}}
\put(1031,551){\rule{1pt}{1pt}}
\put(1043,551){\rule{1pt}{1pt}}
\put(1055,551){\rule{1pt}{1pt}}
\put(1068,551){\rule{1pt}{1pt}}
\put(1080,551){\rule{1pt}{1pt}}
\put(1092,551){\rule{1pt}{1pt}}
\put(1104,551){\rule{1pt}{1pt}}
\put(1117,551){\rule{1pt}{1pt}}
\put(1129,551){\rule{1pt}{1pt}}
\put(1141,551){\rule{1pt}{1pt}}
\put(1153,551){\rule{1pt}{1pt}}
\put(1166,551){\rule{1pt}{1pt}}
\put(1178,551){\rule{1pt}{1pt}}
\put(1190,551){\rule{1pt}{1pt}}
\put(1203,551){\rule{1pt}{1pt}}
\put(1215,551){\rule{1pt}{1pt}}
\put(1227,551){\rule{1pt}{1pt}}
\put(1239,551){\rule{1pt}{1pt}}
\put(1252,551){\rule{1pt}{1pt}}
\put(1264,551){\rule{1pt}{1pt}}
\put(1276,551){\rule{1pt}{1pt}}
\put(1289,551){\rule{1pt}{1pt}}
\put(1301,551){\rule{1pt}{1pt}}
\put(1313,551){\rule{1pt}{1pt}}
\put(1325,551){\rule{1pt}{1pt}}
\put(1338,551){\rule{1pt}{1pt}}
\put(1350,551){\rule{1pt}{1pt}}
\put(1362,551){\rule{1pt}{1pt}}
\put(1375,551){\rule{1pt}{1pt}}
\put(1387,551){\rule{1pt}{1pt}}
\put(1399,551){\rule{1pt}{1pt}}
\put(1411,551){\rule{1pt}{1pt}}
\put(1424,551){\rule{1pt}{1pt}}
\put(1436,551){\rule{1pt}{1pt}}
\put(220,567){\rule{1pt}{1pt}}
\put(232,567){\rule{1pt}{1pt}}
\put(245,567){\rule{1pt}{1pt}}
\put(257,567){\rule{1pt}{1pt}}
\put(269,567){\rule{1pt}{1pt}}
\put(281,567){\rule{1pt}{1pt}}
\put(294,567){\rule{1pt}{1pt}}
\put(306,567){\rule{1pt}{1pt}}
\put(318,567){\rule{1pt}{1pt}}
\put(331,567){\rule{1pt}{1pt}}
\put(343,567){\rule{1pt}{1pt}}
\put(355,567){\rule{1pt}{1pt}}
\put(367,567){\rule{1pt}{1pt}}
\put(380,567){\rule{1pt}{1pt}}
\put(392,567){\rule{1pt}{1pt}}
\put(404,567){\rule{1pt}{1pt}}
\put(417,567){\rule{1pt}{1pt}}
\put(429,567){\rule{1pt}{1pt}}
\put(441,567){\rule{1pt}{1pt}}
\put(453,567){\rule{1pt}{1pt}}
\put(466,567){\rule{1pt}{1pt}}
\put(478,567){\rule{1pt}{1pt}}
\put(490,567){\rule{1pt}{1pt}}
\put(503,567){\rule{1pt}{1pt}}
\put(515,567){\rule{1pt}{1pt}}
\put(527,567){\rule{1pt}{1pt}}
\put(539,567){\rule{1pt}{1pt}}
\put(552,567){\rule{1pt}{1pt}}
\put(564,567){\rule{1pt}{1pt}}
\put(576,567){\rule{1pt}{1pt}}
\put(588,567){\rule{1pt}{1pt}}
\put(601,567){\rule{1pt}{1pt}}
\put(613,567){\rule{1pt}{1pt}}
\put(625,567){\rule{1pt}{1pt}}
\put(638,567){\rule{1pt}{1pt}}
\put(650,567){\rule{1pt}{1pt}}
\put(662,567){\rule{1pt}{1pt}}
\put(674,567){\rule{1pt}{1pt}}
\put(687,567){\rule{1pt}{1pt}}
\put(699,567){\rule{1pt}{1pt}}
\put(711,567){\rule{1pt}{1pt}}
\put(724,567){\rule{1pt}{1pt}}
\put(736,567){\rule{1pt}{1pt}}
\put(748,567){\rule{1pt}{1pt}}
\put(760,567){\rule{1pt}{1pt}}
\put(773,567){\rule{1pt}{1pt}}
\put(785,567){\rule{1pt}{1pt}}
\put(797,567){\rule{1pt}{1pt}}
\put(810,567){\rule{1pt}{1pt}}
\put(822,567){\rule{1pt}{1pt}}
\put(834,567){\rule{1pt}{1pt}}
\put(846,567){\rule{1pt}{1pt}}
\put(859,567){\rule{1pt}{1pt}}
\put(871,567){\rule{1pt}{1pt}}
\put(883,567){\rule{1pt}{1pt}}
\put(896,567){\rule{1pt}{1pt}}
\put(908,567){\rule{1pt}{1pt}}
\put(920,567){\rule{1pt}{1pt}}
\put(932,567){\rule{1pt}{1pt}}
\put(945,567){\rule{1pt}{1pt}}
\put(957,567){\rule{1pt}{1pt}}
\put(969,567){\rule{1pt}{1pt}}
\put(982,567){\rule{1pt}{1pt}}
\put(994,567){\rule{1pt}{1pt}}
\put(1006,567){\rule{1pt}{1pt}}
\put(1018,567){\rule{1pt}{1pt}}
\put(1031,567){\rule{1pt}{1pt}}
\put(1043,567){\rule{1pt}{1pt}}
\put(1055,567){\rule{1pt}{1pt}}
\put(1068,567){\rule{1pt}{1pt}}
\put(1080,567){\rule{1pt}{1pt}}
\put(1092,567){\rule{1pt}{1pt}}
\put(1104,567){\rule{1pt}{1pt}}
\put(1117,567){\rule{1pt}{1pt}}
\put(1129,567){\rule{1pt}{1pt}}
\put(1141,567){\rule{1pt}{1pt}}
\put(1153,567){\rule{1pt}{1pt}}
\put(1166,567){\rule{1pt}{1pt}}
\put(1178,567){\rule{1pt}{1pt}}
\put(1190,567){\rule{1pt}{1pt}}
\put(1203,567){\rule{1pt}{1pt}}
\put(1215,567){\rule{1pt}{1pt}}
\put(1227,567){\rule{1pt}{1pt}}
\put(1239,567){\rule{1pt}{1pt}}
\put(1252,567){\rule{1pt}{1pt}}
\put(1264,567){\rule{1pt}{1pt}}
\put(1276,567){\rule{1pt}{1pt}}
\put(1289,567){\rule{1pt}{1pt}}
\put(1301,567){\rule{1pt}{1pt}}
\put(1313,567){\rule{1pt}{1pt}}
\put(1325,567){\rule{1pt}{1pt}}
\put(1338,567){\rule{1pt}{1pt}}
\put(1350,567){\rule{1pt}{1pt}}
\put(1362,567){\rule{1pt}{1pt}}
\put(1375,567){\rule{1pt}{1pt}}
\put(1387,567){\rule{1pt}{1pt}}
\put(1399,567){\rule{1pt}{1pt}}
\put(1411,567){\rule{1pt}{1pt}}
\put(1424,567){\rule{1pt}{1pt}}
\put(1436,567){\rule{1pt}{1pt}}
\put(220,223){\rule{1pt}{1pt}}
\put(232,223){\rule{1pt}{1pt}}
\put(245,223){\rule{1pt}{1pt}}
\put(257,223){\rule{1pt}{1pt}}
\put(269,223){\rule{1pt}{1pt}}
\put(281,223){\rule{1pt}{1pt}}
\put(294,223){\rule{1pt}{1pt}}
\put(306,223){\rule{1pt}{1pt}}
\put(318,223){\rule{1pt}{1pt}}
\put(331,223){\rule{1pt}{1pt}}
\put(343,223){\rule{1pt}{1pt}}
\put(355,223){\rule{1pt}{1pt}}
\put(367,223){\rule{1pt}{1pt}}
\put(380,223){\rule{1pt}{1pt}}
\put(392,223){\rule{1pt}{1pt}}
\put(404,223){\rule{1pt}{1pt}}
\put(417,223){\rule{1pt}{1pt}}
\put(429,223){\rule{1pt}{1pt}}
\put(441,223){\rule{1pt}{1pt}}
\put(453,223){\rule{1pt}{1pt}}
\put(466,223){\rule{1pt}{1pt}}
\put(478,223){\rule{1pt}{1pt}}
\put(490,223){\rule{1pt}{1pt}}
\put(503,223){\rule{1pt}{1pt}}
\put(515,223){\rule{1pt}{1pt}}
\put(527,223){\rule{1pt}{1pt}}
\put(539,223){\rule{1pt}{1pt}}
\put(552,223){\rule{1pt}{1pt}}
\put(564,223){\rule{1pt}{1pt}}
\put(576,223){\rule{1pt}{1pt}}
\put(588,223){\rule{1pt}{1pt}}
\put(601,223){\rule{1pt}{1pt}}
\put(613,223){\rule{1pt}{1pt}}
\put(625,223){\rule{1pt}{1pt}}
\put(638,223){\rule{1pt}{1pt}}
\put(650,223){\rule{1pt}{1pt}}
\put(662,223){\rule{1pt}{1pt}}
\put(674,223){\rule{1pt}{1pt}}
\put(687,223){\rule{1pt}{1pt}}
\put(699,223){\rule{1pt}{1pt}}
\put(711,223){\rule{1pt}{1pt}}
\put(724,223){\rule{1pt}{1pt}}
\put(736,223){\rule{1pt}{1pt}}
\put(748,223){\rule{1pt}{1pt}}
\put(760,223){\rule{1pt}{1pt}}
\put(773,223){\rule{1pt}{1pt}}
\put(785,223){\rule{1pt}{1pt}}
\put(797,223){\rule{1pt}{1pt}}
\put(810,223){\rule{1pt}{1pt}}
\put(822,223){\rule{1pt}{1pt}}
\put(834,223){\rule{1pt}{1pt}}
\put(846,223){\rule{1pt}{1pt}}
\put(859,223){\rule{1pt}{1pt}}
\put(871,223){\rule{1pt}{1pt}}
\put(883,223){\rule{1pt}{1pt}}
\put(896,223){\rule{1pt}{1pt}}
\put(908,223){\rule{1pt}{1pt}}
\put(920,223){\rule{1pt}{1pt}}
\put(932,223){\rule{1pt}{1pt}}
\put(945,223){\rule{1pt}{1pt}}
\put(957,223){\rule{1pt}{1pt}}
\put(969,223){\rule{1pt}{1pt}}
\put(982,223){\rule{1pt}{1pt}}
\put(994,223){\rule{1pt}{1pt}}
\put(1006,223){\rule{1pt}{1pt}}
\put(1018,223){\rule{1pt}{1pt}}
\put(1031,223){\rule{1pt}{1pt}}
\put(1043,223){\rule{1pt}{1pt}}
\put(1055,223){\rule{1pt}{1pt}}
\put(1068,223){\rule{1pt}{1pt}}
\put(1080,223){\rule{1pt}{1pt}}
\put(1092,223){\rule{1pt}{1pt}}
\put(1104,223){\rule{1pt}{1pt}}
\put(1117,223){\rule{1pt}{1pt}}
\put(1129,223){\rule{1pt}{1pt}}
\put(1141,223){\rule{1pt}{1pt}}
\put(1153,223){\rule{1pt}{1pt}}
\put(1166,223){\rule{1pt}{1pt}}
\put(1178,223){\rule{1pt}{1pt}}
\put(1190,223){\rule{1pt}{1pt}}
\put(1203,223){\rule{1pt}{1pt}}
\put(1215,223){\rule{1pt}{1pt}}
\put(1227,223){\rule{1pt}{1pt}}
\put(1239,223){\rule{1pt}{1pt}}
\put(1252,223){\rule{1pt}{1pt}}
\put(1264,223){\rule{1pt}{1pt}}
\put(1276,223){\rule{1pt}{1pt}}
\put(1289,223){\rule{1pt}{1pt}}
\put(1301,223){\rule{1pt}{1pt}}
\put(1313,223){\rule{1pt}{1pt}}
\put(1325,223){\rule{1pt}{1pt}}
\put(1338,223){\rule{1pt}{1pt}}
\put(1350,223){\rule{1pt}{1pt}}
\put(1362,223){\rule{1pt}{1pt}}
\put(1375,223){\rule{1pt}{1pt}}
\put(1387,223){\rule{1pt}{1pt}}
\put(1399,223){\rule{1pt}{1pt}}
\put(1411,223){\rule{1pt}{1pt}}
\put(1424,223){\rule{1pt}{1pt}}
\put(1436,223){\rule{1pt}{1pt}}
\put(220,233){\rule{1pt}{1pt}}
\put(232,233){\rule{1pt}{1pt}}
\put(245,233){\rule{1pt}{1pt}}
\put(257,233){\rule{1pt}{1pt}}
\put(269,233){\rule{1pt}{1pt}}
\put(281,233){\rule{1pt}{1pt}}
\put(294,233){\rule{1pt}{1pt}}
\put(306,233){\rule{1pt}{1pt}}
\put(318,233){\rule{1pt}{1pt}}
\put(331,233){\rule{1pt}{1pt}}
\put(343,233){\rule{1pt}{1pt}}
\put(355,233){\rule{1pt}{1pt}}
\put(367,233){\rule{1pt}{1pt}}
\put(380,233){\rule{1pt}{1pt}}
\put(392,233){\rule{1pt}{1pt}}
\put(404,233){\rule{1pt}{1pt}}
\put(417,233){\rule{1pt}{1pt}}
\put(429,233){\rule{1pt}{1pt}}
\put(441,233){\rule{1pt}{1pt}}
\put(453,233){\rule{1pt}{1pt}}
\put(466,233){\rule{1pt}{1pt}}
\put(478,233){\rule{1pt}{1pt}}
\put(490,233){\rule{1pt}{1pt}}
\put(503,233){\rule{1pt}{1pt}}
\put(515,233){\rule{1pt}{1pt}}
\put(527,233){\rule{1pt}{1pt}}
\put(539,233){\rule{1pt}{1pt}}
\put(552,233){\rule{1pt}{1pt}}
\put(564,233){\rule{1pt}{1pt}}
\put(576,233){\rule{1pt}{1pt}}
\put(588,233){\rule{1pt}{1pt}}
\put(601,233){\rule{1pt}{1pt}}
\put(613,233){\rule{1pt}{1pt}}
\put(625,233){\rule{1pt}{1pt}}
\put(638,233){\rule{1pt}{1pt}}
\put(650,233){\rule{1pt}{1pt}}
\put(662,233){\rule{1pt}{1pt}}
\put(674,233){\rule{1pt}{1pt}}
\put(687,233){\rule{1pt}{1pt}}
\put(699,233){\rule{1pt}{1pt}}
\put(711,233){\rule{1pt}{1pt}}
\put(724,233){\rule{1pt}{1pt}}
\put(736,233){\rule{1pt}{1pt}}
\put(748,233){\rule{1pt}{1pt}}
\put(760,233){\rule{1pt}{1pt}}
\put(773,233){\rule{1pt}{1pt}}
\put(785,233){\rule{1pt}{1pt}}
\put(797,233){\rule{1pt}{1pt}}
\put(810,233){\rule{1pt}{1pt}}
\put(822,233){\rule{1pt}{1pt}}
\put(834,233){\rule{1pt}{1pt}}
\put(846,233){\rule{1pt}{1pt}}
\put(859,233){\rule{1pt}{1pt}}
\put(871,233){\rule{1pt}{1pt}}
\put(883,233){\rule{1pt}{1pt}}
\put(896,233){\rule{1pt}{1pt}}
\put(908,233){\rule{1pt}{1pt}}
\put(920,233){\rule{1pt}{1pt}}
\put(932,233){\rule{1pt}{1pt}}
\put(945,233){\rule{1pt}{1pt}}
\put(957,233){\rule{1pt}{1pt}}
\put(969,233){\rule{1pt}{1pt}}
\put(982,233){\rule{1pt}{1pt}}
\put(994,233){\rule{1pt}{1pt}}
\put(1006,233){\rule{1pt}{1pt}}
\put(1018,233){\rule{1pt}{1pt}}
\put(1031,233){\rule{1pt}{1pt}}
\put(1043,233){\rule{1pt}{1pt}}
\put(1055,233){\rule{1pt}{1pt}}
\put(1068,233){\rule{1pt}{1pt}}
\put(1080,233){\rule{1pt}{1pt}}
\put(1092,233){\rule{1pt}{1pt}}
\put(1104,233){\rule{1pt}{1pt}}
\put(1117,233){\rule{1pt}{1pt}}
\put(1129,233){\rule{1pt}{1pt}}
\put(1141,233){\rule{1pt}{1pt}}
\put(1153,233){\rule{1pt}{1pt}}
\put(1166,233){\rule{1pt}{1pt}}
\put(1178,233){\rule{1pt}{1pt}}
\put(1190,233){\rule{1pt}{1pt}}
\put(1203,233){\rule{1pt}{1pt}}
\put(1215,233){\rule{1pt}{1pt}}
\put(1227,233){\rule{1pt}{1pt}}
\put(1239,233){\rule{1pt}{1pt}}
\put(1252,233){\rule{1pt}{1pt}}
\put(1264,233){\rule{1pt}{1pt}}
\put(1276,233){\rule{1pt}{1pt}}
\put(1289,233){\rule{1pt}{1pt}}
\put(1301,233){\rule{1pt}{1pt}}
\put(1313,233){\rule{1pt}{1pt}}
\put(1325,233){\rule{1pt}{1pt}}
\put(1338,233){\rule{1pt}{1pt}}
\put(1350,233){\rule{1pt}{1pt}}
\put(1362,233){\rule{1pt}{1pt}}
\put(1375,233){\rule{1pt}{1pt}}
\put(1387,233){\rule{1pt}{1pt}}
\put(1399,233){\rule{1pt}{1pt}}
\put(1411,233){\rule{1pt}{1pt}}
\put(1424,233){\rule{1pt}{1pt}}
\put(1436,233){\rule{1pt}{1pt}}
\end{picture}
\vspace{12cm}

\newpage
% FIGURE 7
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.44}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{0.45}}
\put(1416.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.46}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,383){\makebox(0,0)[r]{0.47}}
\put(1416.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.48}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{0.49}}
\put(1416.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{0.5}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,742){\makebox(0,0)[r]{0.51}}
\put(1416.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.52}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){0}}
\put(423.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){500}}
\put(625.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1000}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){1500}}
\put(1031.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){2000}}
\put(1233.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,112){\makebox(0,0){$\chi(2,2)$}}
\put(828,23){\makebox(0,0){$N_{Lan.~it.}$}}
\put(828,-113){\makebox(0,0){Figure 7}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(423,293){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,517){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1233,598){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423.0,203.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(413.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,464.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(818.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1233.0,544.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1223.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,625){\usebox{\plotpoint}}
\put(220.0,625.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,679){\rule{1pt}{1pt}}
\put(232,679){\rule{1pt}{1pt}}
\put(245,679){\rule{1pt}{1pt}}
\put(257,679){\rule{1pt}{1pt}}
\put(269,679){\rule{1pt}{1pt}}
\put(281,679){\rule{1pt}{1pt}}
\put(294,679){\rule{1pt}{1pt}}
\put(306,679){\rule{1pt}{1pt}}
\put(318,679){\rule{1pt}{1pt}}
\put(331,679){\rule{1pt}{1pt}}
\put(343,679){\rule{1pt}{1pt}}
\put(355,679){\rule{1pt}{1pt}}
\put(367,679){\rule{1pt}{1pt}}
\put(380,679){\rule{1pt}{1pt}}
\put(392,679){\rule{1pt}{1pt}}
\put(404,679){\rule{1pt}{1pt}}
\put(417,679){\rule{1pt}{1pt}}
\put(429,679){\rule{1pt}{1pt}}
\put(441,679){\rule{1pt}{1pt}}
\put(453,679){\rule{1pt}{1pt}}
\put(466,679){\rule{1pt}{1pt}}
\put(478,679){\rule{1pt}{1pt}}
\put(490,679){\rule{1pt}{1pt}}
\put(503,679){\rule{1pt}{1pt}}
\put(515,679){\rule{1pt}{1pt}}
\put(527,679){\rule{1pt}{1pt}}
\put(539,679){\rule{1pt}{1pt}}
\put(552,679){\rule{1pt}{1pt}}
\put(564,679){\rule{1pt}{1pt}}
\put(576,679){\rule{1pt}{1pt}}
\put(588,679){\rule{1pt}{1pt}}
\put(601,679){\rule{1pt}{1pt}}
\put(613,679){\rule{1pt}{1pt}}
\put(625,679){\rule{1pt}{1pt}}
\put(638,679){\rule{1pt}{1pt}}
\put(650,679){\rule{1pt}{1pt}}
\put(662,679){\rule{1pt}{1pt}}
\put(674,679){\rule{1pt}{1pt}}
\put(687,679){\rule{1pt}{1pt}}
\put(699,679){\rule{1pt}{1pt}}
\put(711,679){\rule{1pt}{1pt}}
\put(724,679){\rule{1pt}{1pt}}
\put(736,679){\rule{1pt}{1pt}}
\put(748,679){\rule{1pt}{1pt}}
\put(760,679){\rule{1pt}{1pt}}
\put(773,679){\rule{1pt}{1pt}}
\put(785,679){\rule{1pt}{1pt}}
\put(797,679){\rule{1pt}{1pt}}
\put(810,679){\rule{1pt}{1pt}}
\put(822,679){\rule{1pt}{1pt}}
\put(834,679){\rule{1pt}{1pt}}
\put(846,679){\rule{1pt}{1pt}}
\put(859,679){\rule{1pt}{1pt}}
\put(871,679){\rule{1pt}{1pt}}
\put(883,679){\rule{1pt}{1pt}}
\put(896,679){\rule{1pt}{1pt}}
\put(908,679){\rule{1pt}{1pt}}
\put(920,679){\rule{1pt}{1pt}}
\put(932,679){\rule{1pt}{1pt}}
\put(945,679){\rule{1pt}{1pt}}
\put(957,679){\rule{1pt}{1pt}}
\put(969,679){\rule{1pt}{1pt}}
\put(982,679){\rule{1pt}{1pt}}
\put(994,679){\rule{1pt}{1pt}}
\put(1006,679){\rule{1pt}{1pt}}
\put(1018,679){\rule{1pt}{1pt}}
\put(1031,679){\rule{1pt}{1pt}}
\put(1043,679){\rule{1pt}{1pt}}
\put(1055,679){\rule{1pt}{1pt}}
\put(1068,679){\rule{1pt}{1pt}}
\put(1080,679){\rule{1pt}{1pt}}
\put(1092,679){\rule{1pt}{1pt}}
\put(1104,679){\rule{1pt}{1pt}}
\put(1117,679){\rule{1pt}{1pt}}
\put(1129,679){\rule{1pt}{1pt}}
\put(1141,679){\rule{1pt}{1pt}}
\put(1153,679){\rule{1pt}{1pt}}
\put(1166,679){\rule{1pt}{1pt}}
\put(1178,679){\rule{1pt}{1pt}}
\put(1190,679){\rule{1pt}{1pt}}
\put(1203,679){\rule{1pt}{1pt}}
\put(1215,679){\rule{1pt}{1pt}}
\put(1227,679){\rule{1pt}{1pt}}
\put(1239,679){\rule{1pt}{1pt}}
\put(1252,679){\rule{1pt}{1pt}}
\put(1264,679){\rule{1pt}{1pt}}
\put(1276,679){\rule{1pt}{1pt}}
\put(1289,679){\rule{1pt}{1pt}}
\put(1301,679){\rule{1pt}{1pt}}
\put(1313,679){\rule{1pt}{1pt}}
\put(1325,679){\rule{1pt}{1pt}}
\put(1338,679){\rule{1pt}{1pt}}
\put(1350,679){\rule{1pt}{1pt}}
\put(1362,679){\rule{1pt}{1pt}}
\put(1375,679){\rule{1pt}{1pt}}
\put(1387,679){\rule{1pt}{1pt}}
\put(1399,679){\rule{1pt}{1pt}}
\put(1411,679){\rule{1pt}{1pt}}
\put(1424,679){\rule{1pt}{1pt}}
\put(1436,679){\rule{1pt}{1pt}}
\put(220,571){\rule{1pt}{1pt}}
\put(232,571){\rule{1pt}{1pt}}
\put(245,571){\rule{1pt}{1pt}}
\put(257,571){\rule{1pt}{1pt}}
\put(269,571){\rule{1pt}{1pt}}
\put(281,571){\rule{1pt}{1pt}}
\put(294,571){\rule{1pt}{1pt}}
\put(306,571){\rule{1pt}{1pt}}
\put(318,571){\rule{1pt}{1pt}}
\put(331,571){\rule{1pt}{1pt}}
\put(343,571){\rule{1pt}{1pt}}
\put(355,571){\rule{1pt}{1pt}}
\put(367,571){\rule{1pt}{1pt}}
\put(380,571){\rule{1pt}{1pt}}
\put(392,571){\rule{1pt}{1pt}}
\put(404,571){\rule{1pt}{1pt}}
\put(417,571){\rule{1pt}{1pt}}
\put(429,571){\rule{1pt}{1pt}}
\put(441,571){\rule{1pt}{1pt}}
\put(453,571){\rule{1pt}{1pt}}
\put(466,571){\rule{1pt}{1pt}}
\put(478,571){\rule{1pt}{1pt}}
\put(490,571){\rule{1pt}{1pt}}
\put(503,571){\rule{1pt}{1pt}}
\put(515,571){\rule{1pt}{1pt}}
\put(527,571){\rule{1pt}{1pt}}
\put(539,571){\rule{1pt}{1pt}}
\put(552,571){\rule{1pt}{1pt}}
\put(564,571){\rule{1pt}{1pt}}
\put(576,571){\rule{1pt}{1pt}}
\put(588,571){\rule{1pt}{1pt}}
\put(601,571){\rule{1pt}{1pt}}
\put(613,571){\rule{1pt}{1pt}}
\put(625,571){\rule{1pt}{1pt}}
\put(638,571){\rule{1pt}{1pt}}
\put(650,571){\rule{1pt}{1pt}}
\put(662,571){\rule{1pt}{1pt}}
\put(674,571){\rule{1pt}{1pt}}
\put(687,571){\rule{1pt}{1pt}}
\put(699,571){\rule{1pt}{1pt}}
\put(711,571){\rule{1pt}{1pt}}
\put(724,571){\rule{1pt}{1pt}}
\put(736,571){\rule{1pt}{1pt}}
\put(748,571){\rule{1pt}{1pt}}
\put(760,571){\rule{1pt}{1pt}}
\put(773,571){\rule{1pt}{1pt}}
\put(785,571){\rule{1pt}{1pt}}
\put(797,571){\rule{1pt}{1pt}}
\put(810,571){\rule{1pt}{1pt}}
\put(822,571){\rule{1pt}{1pt}}
\put(834,571){\rule{1pt}{1pt}}
\put(846,571){\rule{1pt}{1pt}}
\put(859,571){\rule{1pt}{1pt}}
\put(871,571){\rule{1pt}{1pt}}
\put(883,571){\rule{1pt}{1pt}}
\put(896,571){\rule{1pt}{1pt}}
\put(908,571){\rule{1pt}{1pt}}
\put(920,571){\rule{1pt}{1pt}}
\put(932,571){\rule{1pt}{1pt}}
\put(945,571){\rule{1pt}{1pt}}
\put(957,571){\rule{1pt}{1pt}}
\put(969,571){\rule{1pt}{1pt}}
\put(982,571){\rule{1pt}{1pt}}
\put(994,571){\rule{1pt}{1pt}}
\put(1006,571){\rule{1pt}{1pt}}
\put(1018,571){\rule{1pt}{1pt}}
\put(1031,571){\rule{1pt}{1pt}}
\put(1043,571){\rule{1pt}{1pt}}
\put(1055,571){\rule{1pt}{1pt}}
\put(1068,571){\rule{1pt}{1pt}}
\put(1080,571){\rule{1pt}{1pt}}
\put(1092,571){\rule{1pt}{1pt}}
\put(1104,571){\rule{1pt}{1pt}}
\put(1117,571){\rule{1pt}{1pt}}
\put(1129,571){\rule{1pt}{1pt}}
\put(1141,571){\rule{1pt}{1pt}}
\put(1153,571){\rule{1pt}{1pt}}
\put(1166,571){\rule{1pt}{1pt}}
\put(1178,571){\rule{1pt}{1pt}}
\put(1190,571){\rule{1pt}{1pt}}
\put(1203,571){\rule{1pt}{1pt}}
\put(1215,571){\rule{1pt}{1pt}}
\put(1227,571){\rule{1pt}{1pt}}
\put(1239,571){\rule{1pt}{1pt}}
\put(1252,571){\rule{1pt}{1pt}}
\put(1264,571){\rule{1pt}{1pt}}
\put(1276,571){\rule{1pt}{1pt}}
\put(1289,571){\rule{1pt}{1pt}}
\put(1301,571){\rule{1pt}{1pt}}
\put(1313,571){\rule{1pt}{1pt}}
\put(1325,571){\rule{1pt}{1pt}}
\put(1338,571){\rule{1pt}{1pt}}
\put(1350,571){\rule{1pt}{1pt}}
\put(1362,571){\rule{1pt}{1pt}}
\put(1375,571){\rule{1pt}{1pt}}
\put(1387,571){\rule{1pt}{1pt}}
\put(1399,571){\rule{1pt}{1pt}}
\put(1411,571){\rule{1pt}{1pt}}
\put(1424,571){\rule{1pt}{1pt}}
\put(1436,571){\rule{1pt}{1pt}}
\end{picture}
